Comprehensive Privacy Analysis of Deep Learning: Passive and Active White-box Inference Attacks against Centralized and Federated Learning

Deep neural networks are susceptible to various inference attacks as they remember information about their training data. We design white-box inference attacks to perform a comprehensive privacy analysis of deep learning models. We measure the privacy leakage through parameters of fully trained models as well as the parameter updates of models during training. We design inference algorithms for both centralized and federated learning, with respect to passive and active inference attackers, and assuming different adversary prior knowledge. We evaluate our novel white-box membership inference attacks against deep learning algorithms to trace their training data records. We show that a straightforward extension of the known black-box attacks to the white-box setting (through analyzing the outputs of activation functions) is ineffective. We therefore design new algorithms tailored to the white-box setting by exploiting the privacy vulnerabilities of the stochastic gradient descent algorithm, which is the algorithm used to train deep neural networks. We investigate the reasons why deep learning models may leak information about their training data. We then show that even well-generalized models are significantly susceptible to white-box membership inference attacks, by analyzing state-of-the-art pre-trained and publicly available models for the CIFAR dataset. We also show how adversarial participants, in the federated learning setting, can successfully run active membership inference attacks against other participants, even when the global model achieves high prediction accuracies.

==> fig_attack_model.tex <==

\begin{figure}[t!]
	\centering
\begin{tikzpicture}[scale=0.9, every node/.style={transform shape}]
	\node [] (x) {$\vec{x}$};	
	\path (x)+(3.83, 0) node (model) [element0, dotted, fill=yellow!20, minimum width=20.5em, minimum height=9em] {};

	\path (model)+(0, -2) node (modellabel) [] {{\em target model}};
		
	\path (x)+(0.4, 0) node (input) [element2, rotate=90, minimum width=6em] {};
	\path (input)+(0.85, 0) node (param1) [] {$\vec{W}_{1}$};
	\path (param1)+(0.85, 0) node (hidden1) [element2, rotate=90, minimum width=8em] {};
	\path (hidden1)+(0.85, 0) node (param2) [] {$\vec{W}_{2}$};
	\path (param2)+(0.85, 0) node (hidden2) [element2, rotate=90, minimum width=7em] {};
	\path (hidden2)+(1.35, 0) node (dots) [] {$\cdots$};
	\path (dots)+(1.25, 0) node (parami) [] {$\vec{W}_{i}$};
	\path (parami)+(0.85, 0) node (outputlayer) [element2, rotate=90, minimum width=4em] {};
	\path (outputlayer)+(0.83, 0) node (lossfxy) [rotate=90] {$L(f(\vec{x}; \vec{W})), y$};	
	\path (lossfxy)+(0.83, 0) node (label) [rotate=90] {$\vec{y}$};	
	

	\path (param1)+(-0.1, 3.1) node (grad1g) [gray,element0] {$\frac{\partial L}{\partial \vec{W}_{1}}$};
	
	\path (param1)+(0, 3) node (grad1) [element0] {$\frac{\partial L}{\partial \vec{W}_{1}}$};

	\path (param2)+(-0.1, 3.1) node (grad2g) [gray,element0] {$\frac{\partial L}{\partial \vec{W}_{2}}$};
	
	\path (param2)+(0, 3) node (grad2) [element0] {$\frac{\partial L}{\partial \vec{W}_{2}}$};
	
	\path (dots)+(-0.3, 3) node (dotsi) [] {$\cdots$};	

	\path (parami)+(-0.1, 3.1) node (gradig) [gray,element0] {$\frac{\partial L}{\partial \vec{W}_{i}}$};
	
	\path (parami)+(0, 3) node (gradi) [element0] {$\frac{\partial L}{\partial \vec{W}_{i}}$};
	
	\path (lossfxy)+(-0.1, 3.1) node (lossg) [gray,element0] {$L$};
		
	\path (lossfxy)+(0, 3) node (loss) [element0] {$L$};
		
	\path (hidden1)+(-0.1, 4.1) node (output1g) [gray,element0] {$h_1(\vec{x})$};

	\path (hidden1)+(0, 4) node (output1) [element0] {$h_1(\vec{x})$};
	
	\path (hidden2)+(-0.1, 4.1) node (output2g) [gray,element0] {$h_2(\vec{x})$};
	
	\path (hidden2)+(0, 4) node (output2) [element0] {$h_2(\vec{x})$};

	\path (dots)+(0.3, 4) node (dotsi) [] {$\cdots$};	

	\path (outputlayer)+(-0.1, 4.1) node (outputg) [gray,element0] {$f(\vec{x})$};
	
	\path (outputlayer)+(0, 4) node (output) [element0] {$f(\vec{x})$};
	
	\draw[double,->,gray]	(param1) -- (grad1);
	\draw[double,->,gray]	(param2) -- (grad2);
	\draw[double,->,gray]	(parami) -- (gradi);
	\draw[double,->,gray]	(lossfxy) -- (loss);
	\draw[double,->,gray]	(hidden1) -- (output1);
	\draw[double,->,gray]	(hidden2) -- (output2);
	\draw[double,->,gray]	(outputlayer) -- (output);

	\path (grad1)+(3.85, 5.7) node (attack) [element0, dotted, fill=red!20, minimum width=25em, minimum height=22.5em] {};
	
	\path (attack)+(-5, 0) node (attacklabel) [rotate=90] {{\em attack model}};

	\path (attacklabel)+(0, -5.5) node (attacklabel) [rotate=90] {{\em attack features}};

	\path (param1)+(0, 5.5) node (cp1) [element, minimum width=2em, minimum height=3.5em] {{\footnotesize CNN}};
	\path (hidden1)+(0, 5.5) node (ch1) [element, minimum width=2em, minimum height=3.5em] {{\footnotesize FCN}};
	\path (param2)+(0, 5.5) node (cp2) [element, minimum width=2em, minimum height=3.5em] {{\footnotesize CNN}};
	\path (hidden2)+(0, 5.5) node (ch2) [element, minimum width=2em, minimum height=3.5em] {{\footnotesize FCN}};
	\path (parami)+(0, 5.5) node (cpi) [element, minimum width=2em, minimum height=3.5em] {{\footnotesize CNN}};
	\path (dots)+(0, 5.5) node (di) [] {$\cdots$};
	\path (outputlayer)+(0, 5.5) node (co) [element, minimum width=2em, minimum height=3.5em] {{\footnotesize FCN}};	
	\path (lossfxy)+(0, 5.5) node (cl) [element, minimum width=2em, minimum height=3.5em] {{\footnotesize FCN}};	
	\path (label)+(0, 5.5) node (cy) [element, minimum width=2em, minimum height=3.5em] {{\footnotesize FCN}};	

	\draw[thick,->]	(output1) -- (ch1);
	\draw[thick,->]	(output2) -- (ch2);
	\draw[thick,->]	(output) -- (co);
	\draw[thick,->]	(grad1) -- (cp1);
	\draw[thick,->]	(grad2) -- (cp2);
	\draw[thick,->]	(gradi) -- (cpi);
	\draw[thick,->]	(loss) -- (cl);
	\draw[thick,->]	(label) -- (cy);

	\path (cp1)+(3.85, 2) node (call) [element, minimum width=24em, minimum height=4em] {Encoder {\footnotesize (FCN)}};
	
	\path (cp1)+(0, 0.6) node (cp1d) [] {};
	\path (cp2)+(0, 0.6) node (cp2d) [] {};
	\path (cpi)+(0, 0.6) node (cpid) [] {};
	\path (ch1)+(0, 0.6) node (ch1d) [] {};
	\path (ch2)+(0, 0.6) node (ch2d) [] {};
	\path (co)+(0, 0.6) node (cod) [] {};
	\path (cl)+(0, 0.6) node (cld) [] {};
	
	
	\path (call)+(0, 1.2) node (out) [element] {};	
	
	\path (out)+(-1.3,0) node (outlabel) [] {{\bf\em attack output}:};

	\path (call)+(0, 3.4) node (unsupervised) [element0, dotted, fill=red!10, minimum width=24em, minimum height=9.5em] {};
		

	\path (out)+(0, 1.2) node (decoder) [element, minimum width=23em, minimum height=3em] {Decoder {\footnotesize (FCN)}};

	\path (decoder)+(0, 2.4) node (unsupervisedlabel) [] {{\em unsupervised attack component}};
	
	\path (decoder)+(-3.25,1.5) node (dout1) [element0] {$L$};
	\path (dout1)+(1.5,0) node (dout2) [element0] {$\mathbbm{1}_{y = \arg\max f(\vec{x})}$};
	\path (dout2)+(1.8,0) node (dout3) [element0] {$f(\vec{x})_{y}$};	
	\path (dout3)+(1.35,0) node (dout4) [element0] {$\mathrm{H}(f(\vec{x}))$};
	\path (dout4)+(1.4,0) node (dout5) [element0] {$\norm{\frac{\partial L}{\partial \vec{W}}}$};

	\path (decoder)+(0,1.1) node (decoderout) [] {};
	\draw[double,->]	(decoder) -- (decoderout);
		

	
\end{tikzpicture}
	\caption{\small The architecture of our white-box inference attack.  Given target data $(\vec{x}, y)$, the objective of the attack is to determine its membership in the training set $\set{D}$ of target model $f$.  The attacker runs the target model $f$ on the target input $\vec{x}$, and computes all the hidden layers $h_i(\vec{x})$, the model's output $f(\vec{x})$, and the loss function $L(f(\vec{x}), y; \vec{W})$, in a forward pass.  The attacker also computes the gradient of the loss with respect to the parameters of each layer $\frac{\partial L}{\partial \vec{W}_i}$, in a backward pass.  These computations, in addition to the one-hot encoding of the true label $\vec{y}$, construct the input features of the inference attack.  The attack model consists of convolutional neural network (CNN) components and fully connected network (FCN) components.  For attacking federated learning and fine-tuning, the attacker observes each attack feature $T$ times, and stacks them before they are passed to the corresponding attack component. For example, the loss features are composed as $L = \{L^{\{1\}}, L^{\{2\}}, \cdots, L^{\{T\}}\}$). The outputs of the CNN and FCN components are appended together, and this vector is passed to a fully connected encoder.  The output of the encoder, which is a single value, is the attack output.  This represents an embedding of the membership information in a single value.  In the supervised attack setting, this embedding is trained to be $\prob\{(\vec{x}, y) \in \set{D}\}$.  In the unsupervised setting, a decoder is trained to reconstruct important features of the attack input (such as the model's output uncertainty $\mathrm{H}(f(\vec{x}))$, and the norm of its gradients $\norm{\frac{\partial L}{\partial \vec{W}}}$) from the attack output.  This is similar to deep auto-encoders.  All unspecified attack layers are fully connected. The details of the architecture of the attack is presented in Table~\ref{tab:model_sizes} in Appendix~\ref{sec:appendix}.\\[-15pt] }
	\label{fig:attack_model}
\end{figure}





==> fig_framework_blackbox.tex <==
\begin{center}
\begin{tikzpicture}
	\node [] (x) {$\vec{x}$};	
	\path (x)+(2, 0) node (f) [draw,fill=yellow!50, minimum width=6em] {$f$};
	\path (f)+(2, 0) node (fx) [] {$f(\vec{x})$};	
	
	\draw[thick,->]	(x) -- (f);
	\draw[thick,->]	(f) -- (fx);	
\end{tikzpicture}
\end{center}


==> fig_framework_federated.tex <==
\begin{center}
	\begin{tikzpicture}
	\node [] (c) {x};
	\path (c)+(3, 3) node (server) [draw,fill=yellow!20,minimum width=3cm,minimum height=0.5] {{Aggregator } (global parameters $\vec{W}$)};
	\foreach \x in {1,2,4} {
		\path (c)+(3*\x-3, 0.6) node (A\x) [draw,fill=yellow!20,minimum width=1.8cm,minimum height=2cm] {};

		\ifthenelse{\x=4}{\newcommand\N{N}}{\newcommand\N{\x}}
				
		\path (c)+(3*\x-3, 0) node (data\x) [draw,rotate=90,aspect=0.3,cylinder,fill=white,minimum width=1cm,minimum height=0.5cm] {\rotatebox{270}{$\set{D}_\N$}};
		
		\path (data\x)+(0, 1.2) node (f\x) [draw,fill=white,minimum width=1cm,minimum height=0.5cm] {$f(\vec{x}; \vec{W}^{\{t\}}_\N)$};
		
		\draw[double,<->]	(data\x) -- (f\x);
		\draw[thick,<->] (A\x) to [out=90,in=-90] (server);
	}
	
	\path (c)+(6,0.6) node (dots) [] {$\cdots$};
	
	\path (dots)+(0,1.9) node (text) [] {down=$\vec{W}^{\{t\}}$};
	\path (dots)+(0,1.3) node (text) [] {up=$\vec{W}^{\{t\}}_i$};
	\end{tikzpicture}
\end{center}

==> fig_framework_standalone.tex <==
\begin{center}
	\begin{tikzpicture}
	\node [] (c) {x};
	\foreach \x in {1,2} {
		\ifthenelse{\x=1}{\newcommand\F{f}; \newcommand\D{\set{D}}}{\newcommand\F{f_{\Delta}}; \newcommand\D{\set{D}_{\Delta}}}
		
		\path (c)+(3*\x-3, 0) node (data\x) [draw,rotate=90,aspect=0.3,cylinder,fill=white,minimum width=1cm,minimum height=0.5cm] {\rotatebox{270}{$\D$}};
		
		\path (data\x)+(0, 1.2) node (f\x) [draw,fill=yellow!20,minimum width=1cm,minimum height=0.5cm] {$\F$};
		
		\draw[double,->]	(data\x) -- (f\x);
	}
	
	\draw[thick,->] (f1) -- (f2) node [midway, above, sloped] (ctext) {fine-tune};
	
	\end{tikzpicture}
\end{center}

==> fig_framework_supervised.tex <==
\pgfplotsset{width=5cm,compat=1.8}
\pgfmathdeclarefunction{invgauss}{2}{%
	\pgfmathparse{sqrt(-2*ln(#1))*cos(deg(2*pi*#2))}%
}
\begin{center}
	\begin{tikzpicture}
	\begin{axis}[
	xtick=\empty, ytick=\empty, title={\footnotesize\em Data Universe}
	]
	\addplot [blue, only marks, mark=o, samples=50, mark size=1.2] ({invgauss(rnd/3,rnd-0.5)},{invgauss(rnd/3,rnd+0.5)});
	\addplot [black, only marks, mark=x, samples=50, mark size=1.2] ({invgauss(rnd,rnd/3+1)},{invgauss(rnd,rnd/3+1)});	
	\end{axis}
	
	\node [] (n1) {};
	\path (n1)+(3.5, 1.5) node (c) [] {};
	
	\path (c)+(3, 1) node (data) [draw,rotate=90,aspect=0.3,cylinder,fill=white,minimum width=2cm,minimum height=1cm] {\rotatebox{270}{$\set{D}$}};

	\path (c)+(3, -1) node (datap) [draw,rotate=90,aspect=0.3,cylinder,fill=red!20,minimum width=2cm,minimum height=1cm] {\rotatebox{270}{$\set{D'}$}};

	\path (c)+(3.6, 1) node (datap2) [draw,rotate=90,fill=red!20,circle] {\rotatebox{270}{$\set{D'}$}};
	
	\draw [thick, ->] (c)+(0,0.5) -- (data) node [midway, above, sloped] (ctext) {$\sim \Pr({\vec{X} = \vec{x}})$};

	\draw [thick, ->] (c)+(0,-0.5) -- (datap) node [midway, above, sloped] (ctext) {$\sim \Pr({\vec{X} = \vec{x}})$};
	    
	\end{tikzpicture}
\end{center}

==> fig_framework_whitebox.tex <==
\begin{center}
	\begin{tikzpicture}
	\node [] (x) {$\vec{x}$};	
	\path (x)+(3.95, 0) node (f) [draw,fill=yellow!5, minimum width=20.5em, minimum height=2em] {};	
	\path (x)+(1.5, 0) node (w1) [draw,fill=yellow!20] {$\vec{W}_1$};
	\path (w1)+(1, 0) node (h1) [] {$h_1(\vec{x})$};
	\path (h1)+(1, 0) node (w2) [draw,fill=yellow!20] {$\vec{W}_2$};
	\path (w2)+(1, 0) node (h2) [] {$h_2(\vec{x})$};
	\path (h2)+(1, 0) node (dots) [] {$\cdots$};
	\path (dots)+(0.9, 0) node (wi) [draw,fill=yellow!20] {$\vec{W}_i$};
	\path (wi)+(1.5, 0) node (fx) [] {$f(\vec{x})$};
	
	\draw[thick,->]	(x) -- (f);
	\draw[->]	(h1) -- (w2);	
	\draw[->]	(h2) -- (dots);
	\draw[->]	(dots) -- (wi);	
	\draw[thick,->]	(f) -- (fx);	
	\end{tikzpicture}
\end{center}


==> figures/alexnet_net_cluster_values.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\trifigureheight,
legend cell align={left},
legend entries={{Non-member},{Member}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\trifigurewidth,
y label style={at={(axis description cs:0.11,.5)},anchor=south},
x grid style={lightgray!92.02614379084967!black},
xlabel={Encoded value},
xmajorgrids,
xmin=-192.907894736842, xmax=2511.06578947368,
y grid style={lightgray!92.02614379084967!black},
ylabel={Fraction},
ymajorgrids,
ymin=0, ymax=0.726075,
xtick={0,500,1000,1500,2000,2500},
ytick={0,0.2,0.4,0.6,0.8},
yticklabels={0.0,0.2,0.4,0.6,0.8}
]
\addlegendimage{ybar,ybar legend,draw=white,fill=black};
\draw[draw=white,fill=black] (axis cs:-25,0) rectangle (axis cs:15,0.2785);
\draw[draw=white,fill=black] (axis cs:106.842105263158,0) rectangle (axis cs:146.842105263158,0.0475);
\draw[draw=white,fill=black] (axis cs:238.684210526316,0) rectangle (axis cs:278.684210526316,0.0325);
\draw[draw=white,fill=black] (axis cs:370.526315789474,0) rectangle (axis cs:410.526315789474,0.0395);
\draw[draw=white,fill=black] (axis cs:502.368421052632,0) rectangle (axis cs:542.368421052632,0.0725);
\draw[draw=white,fill=black] (axis cs:634.210526315789,0) rectangle (axis cs:674.210526315789,0.087);
\draw[draw=white,fill=black] (axis cs:766.052631578947,0) rectangle (axis cs:806.052631578947,0.0945);
\draw[draw=white,fill=black] (axis cs:897.894736842105,0) rectangle (axis cs:937.894736842105,0.1015);
\draw[draw=white,fill=black] (axis cs:1029.73684210526,0) rectangle (axis cs:1069.73684210526,0.0935);
\draw[draw=white,fill=black] (axis cs:1161.57894736842,0) rectangle (axis cs:1201.57894736842,0.057);
\draw[draw=white,fill=black] (axis cs:1293.42105263158,0) rectangle (axis cs:1333.42105263158,0.041);
\draw[draw=white,fill=black] (axis cs:1425.26315789474,0) rectangle (axis cs:1465.26315789474,0.0225);
\draw[draw=white,fill=black] (axis cs:1557.10526315789,0) rectangle (axis cs:1597.10526315789,0.013);
\draw[draw=white,fill=black] (axis cs:1688.94736842105,0) rectangle (axis cs:1728.94736842105,0.009);
\draw[draw=white,fill=black] (axis cs:1820.78947368421,0) rectangle (axis cs:1860.78947368421,0.0025);
\draw[draw=white,fill=black] (axis cs:1952.63157894737,0) rectangle (axis cs:1992.63157894737,0.0045);
\draw[draw=white,fill=black] (axis cs:2084.47368421053,0) rectangle (axis cs:2124.47368421053,0.0015);
\draw[draw=white,fill=black] (axis cs:2216.31578947368,0) rectangle (axis cs:2256.31578947368,0.0015);
\draw[draw=white,fill=black] (axis cs:2348.15789473684,0) rectangle (axis cs:2388.15789473684,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=white!82.74509803921568!black};
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:-70,0) rectangle (axis cs:-30,0.6915);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:61.8421052631579,0) rectangle (axis cs:101.842105263158,0.108);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:193.684210526316,0) rectangle (axis cs:233.684210526316,0.0615);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:325.526315789474,0) rectangle (axis cs:365.526315789474,0.0455);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:457.368421052632,0) rectangle (axis cs:497.368421052632,0.0345);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:589.210526315789,0) rectangle (axis cs:629.210526315789,0.0295);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:721.052631578947,0) rectangle (axis cs:761.052631578947,0.013);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:852.894736842105,0) rectangle (axis cs:892.894736842105,0.011);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:984.736842105263,0) rectangle (axis cs:1024.73684210526,0.002);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:1116.57894736842,0) rectangle (axis cs:1156.57894736842,0.0005);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:1248.42105263158,0) rectangle (axis cs:1288.42105263158,0.002);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:1380.26315789474,0) rectangle (axis cs:1420.26315789474,0.001);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:1512.10526315789,0) rectangle (axis cs:1552.10526315789,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:1643.94736842105,0) rectangle (axis cs:1683.94736842105,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:1775.78947368421,0) rectangle (axis cs:1815.78947368421,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:1907.63157894737,0) rectangle (axis cs:1947.63157894737,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:2039.47368421053,0) rectangle (axis cs:2079.47368421053,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:2171.31578947368,0) rectangle (axis cs:2211.31578947368,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:2303.15789473684,0) rectangle (axis cs:2343.15789473684,0);
\end{axis}

\end{tikzpicture}

==> figures/attack_gradient_roc.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Small gradient diff (174.33)},{Medium gradient diff (860.32)},{Large gradient diff (1788.13)},{Random guess attack}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
x grid style={lightgray!92.02614379084967!black},
xlabel={False Positive},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={lightgray!92.02614379084967!black},
ylabel={True Positive},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [line width=0.5599999999999999pt, black]
table [row sep=\\]{%
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0.609756097560976	0.795744680851064 \\
0.609756097560976	0.817021276595745 \\
0.634146341463415	0.829787234042553 \\
0.634146341463415	0.834042553191489 \\
0.634146341463415	0.838297872340426 \\
0.634146341463415	0.842553191489362 \\
0.682926829268293	0.851063829787234 \\
0.682926829268293	0.85531914893617 \\
0.682926829268293	0.85531914893617 \\
0.682926829268293	0.85531914893617 \\
0.682926829268293	0.859574468085106 \\
0.682926829268293	0.859574468085106 \\
0.682926829268293	0.863829787234043 \\
0.682926829268293	0.863829787234043 \\
0.707317073170732	0.876595744680851 \\
0.707317073170732	0.880851063829787 \\
0.707317073170732	0.880851063829787 \\
0.707317073170732	0.880851063829787 \\
0.707317073170732	0.880851063829787 \\
0.707317073170732	0.880851063829787 \\
0.707317073170732	0.885106382978723 \\
0.707317073170732	0.88936170212766 \\
0.707317073170732	0.88936170212766 \\
0.707317073170732	0.88936170212766 \\
0.707317073170732	0.893617021276596 \\
0.707317073170732	0.893617021276596 \\
0.707317073170732	0.893617021276596 \\
0.707317073170732	0.893617021276596 \\
0.707317073170732	0.893617021276596 \\
0.707317073170732	0.893617021276596 \\
0.707317073170732	0.893617021276596 \\
0.707317073170732	0.893617021276596 \\
0.731707317073171	0.893617021276596 \\
0.731707317073171	0.893617021276596 \\
0.731707317073171	0.893617021276596 \\
0.731707317073171	0.893617021276596 \\
0.731707317073171	0.893617021276596 \\
0.731707317073171	0.893617021276596 \\
0.731707317073171	0.893617021276596 \\
0.75609756097561	0.893617021276596 \\
0.75609756097561	0.893617021276596 \\
0.75609756097561	0.893617021276596 \\
0.75609756097561	0.893617021276596 \\
0.75609756097561	0.893617021276596 \\
0.75609756097561	0.893617021276596 \\
0.75609756097561	0.893617021276596 \\
0.75609756097561	0.893617021276596 \\
0.75609756097561	0.893617021276596 \\
0.75609756097561	0.893617021276596 \\
0.75609756097561	0.893617021276596 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.75609756097561	0.897872340425532 \\
0.780487804878049	0.897872340425532 \\
0.780487804878049	0.897872340425532 \\
0.780487804878049	0.897872340425532 \\
0.780487804878049	0.897872340425532 \\
0.780487804878049	0.897872340425532 \\
0.780487804878049	0.902127659574468 \\
0.780487804878049	0.902127659574468 \\
0.780487804878049	0.902127659574468 \\
0.780487804878049	0.902127659574468 \\
0.780487804878049	0.902127659574468 \\
0.780487804878049	0.902127659574468 \\
0.780487804878049	0.902127659574468 \\
0.780487804878049	0.902127659574468 \\
0.780487804878049	0.902127659574468 \\
0.780487804878049	0.902127659574468 \\
0.780487804878049	0.902127659574468 \\
0.780487804878049	0.902127659574468 \\
0.780487804878049	0.902127659574468 \\
0.780487804878049	0.902127659574468 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.906382978723404 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.91063829787234 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.914893617021277 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.919148936170213 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.923404255319149 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.780487804878049	0.927659574468085 \\
0.804878048780488	0.927659574468085 \\
0.804878048780488	0.927659574468085 \\
0.804878048780488	0.927659574468085 \\
0.804878048780488	0.927659574468085 \\
0.804878048780488	0.927659574468085 \\
0.804878048780488	0.927659574468085 \\
0.804878048780488	0.927659574468085 \\
0.804878048780488	0.927659574468085 \\
0.804878048780488	0.927659574468085 \\
0.804878048780488	0.927659574468085 \\
0.804878048780488	0.927659574468085 \\
0.804878048780488	0.927659574468085 \\
0.804878048780488	0.927659574468085 \\
0.804878048780488	0.927659574468085 \\
0.804878048780488	0.927659574468085 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.931914893617021 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.936170212765957 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.940425531914894 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.94468085106383 \\
0.804878048780488	0.948936170212766 \\
0.804878048780488	0.948936170212766 \\
0.804878048780488	0.948936170212766 \\
0.804878048780488	0.948936170212766 \\
0.804878048780488	0.948936170212766 \\
0.804878048780488	0.948936170212766 \\
0.804878048780488	0.953191489361702 \\
0.804878048780488	0.953191489361702 \\
0.804878048780488	0.953191489361702 \\
0.804878048780488	0.953191489361702 \\
0.804878048780488	0.953191489361702 \\
0.804878048780488	0.953191489361702 \\
0.804878048780488	0.953191489361702 \\
0.804878048780488	0.953191489361702 \\
0.804878048780488	0.953191489361702 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.957446808510638 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.804878048780488	0.961702127659574 \\
0.829268292682927	0.965957446808511 \\
0.829268292682927	0.965957446808511 \\
0.829268292682927	0.965957446808511 \\
0.829268292682927	0.965957446808511 \\
0.829268292682927	0.965957446808511 \\
0.829268292682927	0.965957446808511 \\
0.829268292682927	0.965957446808511 \\
0.829268292682927	0.965957446808511 \\
0.829268292682927	0.965957446808511 \\
0.829268292682927	0.965957446808511 \\
0.829268292682927	0.965957446808511 \\
0.829268292682927	0.965957446808511 \\
0.829268292682927	0.965957446808511 \\
0.829268292682927	0.965957446808511 \\
0.853658536585366	0.965957446808511 \\
0.853658536585366	0.965957446808511 \\
0.853658536585366	0.965957446808511 \\
0.853658536585366	0.965957446808511 \\
0.853658536585366	0.965957446808511 \\
0.878048780487805	0.965957446808511 \\
0.878048780487805	0.965957446808511 \\
0.878048780487805	0.965957446808511 \\
0.878048780487805	0.965957446808511 \\
0.878048780487805	0.965957446808511 \\
0.878048780487805	0.965957446808511 \\
0.878048780487805	0.965957446808511 \\
0.878048780487805	0.965957446808511 \\
0.878048780487805	0.965957446808511 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.970212765957447 \\
0.878048780487805	0.974468085106383 \\
0.878048780487805	0.974468085106383 \\
0.878048780487805	0.978723404255319 \\
0.878048780487805	0.978723404255319 \\
0.878048780487805	0.978723404255319 \\
0.878048780487805	0.978723404255319 \\
0.878048780487805	0.978723404255319 \\
0.878048780487805	0.978723404255319 \\
0.878048780487805	0.978723404255319 \\
0.878048780487805	0.978723404255319 \\
0.902439024390244	0.978723404255319 \\
0.902439024390244	0.978723404255319 \\
0.902439024390244	0.978723404255319 \\
0.902439024390244	0.978723404255319 \\
0.902439024390244	0.978723404255319 \\
0.902439024390244	0.978723404255319 \\
0.902439024390244	0.978723404255319 \\
0.902439024390244	0.978723404255319 \\
0.902439024390244	0.978723404255319 \\
0.902439024390244	0.982978723404255 \\
0.902439024390244	0.982978723404255 \\
0.902439024390244	0.982978723404255 \\
0.902439024390244	0.982978723404255 \\
0.902439024390244	0.982978723404255 \\
0.926829268292683	0.982978723404255 \\
0.926829268292683	0.982978723404255 \\
0.926829268292683	0.982978723404255 \\
0.926829268292683	0.982978723404255 \\
0.926829268292683	0.982978723404255 \\
0.926829268292683	0.982978723404255 \\
0.926829268292683	0.982978723404255 \\
0.926829268292683	0.982978723404255 \\
0.926829268292683	0.982978723404255 \\
0.926829268292683	0.982978723404255 \\
0.951219512195122	0.982978723404255 \\
0.951219512195122	0.982978723404255 \\
0.951219512195122	0.982978723404255 \\
0.951219512195122	0.987234042553191 \\
0.951219512195122	0.987234042553191 \\
0.951219512195122	0.987234042553191 \\
0.951219512195122	0.987234042553191 \\
0.951219512195122	0.987234042553191 \\
0.951219512195122	0.987234042553191 \\
0.951219512195122	0.987234042553191 \\
0.951219512195122	0.987234042553191 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.951219512195122	0.991489361702128 \\
0.975609756097561	0.991489361702128 \\
0.975609756097561	0.991489361702128 \\
0.975609756097561	0.991489361702128 \\
0.975609756097561	0.991489361702128 \\
0.975609756097561	0.991489361702128 \\
0.975609756097561	0.995744680851064 \\
0.975609756097561	0.995744680851064 \\
0.975609756097561	0.995744680851064 \\
0.975609756097561	0.995744680851064 \\
0.975609756097561	0.995744680851064 \\
0.975609756097561	0.995744680851064 \\
0.975609756097561	0.995744680851064 \\
0.975609756097561	0.995744680851064 \\
0.975609756097561	0.995744680851064 \\
0.975609756097561	0.995744680851064 \\
0.975609756097561	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	0.995744680851064 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
};
\addplot [line width=0.5599999999999999pt, black, mark=square*, mark size=0.7, mark options={solid}]
table [row sep=\\]{%
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0.117647058823529	0.680327868852459 \\
0.117647058823529	0.69672131147541 \\
0.137254901960784	0.717213114754098 \\
0.137254901960784	0.725409836065574 \\
0.156862745098039	0.737704918032787 \\
0.176470588235294	0.75 \\
0.176470588235294	0.770491803278688 \\
0.176470588235294	0.778688524590164 \\
0.176470588235294	0.786885245901639 \\
0.176470588235294	0.795081967213115 \\
0.176470588235294	0.799180327868853 \\
0.176470588235294	0.799180327868853 \\
0.196078431372549	0.80327868852459 \\
0.196078431372549	0.819672131147541 \\
0.196078431372549	0.819672131147541 \\
0.196078431372549	0.819672131147541 \\
0.196078431372549	0.819672131147541 \\
0.196078431372549	0.823770491803279 \\
0.215686274509804	0.823770491803279 \\
0.215686274509804	0.827868852459016 \\
0.215686274509804	0.827868852459016 \\
0.215686274509804	0.827868852459016 \\
0.215686274509804	0.827868852459016 \\
0.215686274509804	0.827868852459016 \\
0.215686274509804	0.827868852459016 \\
0.215686274509804	0.827868852459016 \\
0.215686274509804	0.827868852459016 \\
0.215686274509804	0.827868852459016 \\
0.215686274509804	0.827868852459016 \\
0.215686274509804	0.827868852459016 \\
0.215686274509804	0.827868852459016 \\
0.215686274509804	0.827868852459016 \\
0.215686274509804	0.836065573770492 \\
0.215686274509804	0.840163934426229 \\
0.215686274509804	0.840163934426229 \\
0.215686274509804	0.844262295081967 \\
0.215686274509804	0.844262295081967 \\
0.235294117647059	0.844262295081967 \\
0.254901960784314	0.844262295081967 \\
0.254901960784314	0.844262295081967 \\
0.254901960784314	0.844262295081967 \\
0.254901960784314	0.844262295081967 \\
0.254901960784314	0.852459016393443 \\
0.254901960784314	0.85655737704918 \\
0.254901960784314	0.860655737704918 \\
0.254901960784314	0.860655737704918 \\
0.254901960784314	0.864754098360656 \\
0.254901960784314	0.864754098360656 \\
0.254901960784314	0.864754098360656 \\
0.254901960784314	0.864754098360656 \\
0.254901960784314	0.864754098360656 \\
0.254901960784314	0.864754098360656 \\
0.254901960784314	0.864754098360656 \\
0.254901960784314	0.864754098360656 \\
0.254901960784314	0.872950819672131 \\
0.254901960784314	0.877049180327869 \\
0.254901960784314	0.877049180327869 \\
0.254901960784314	0.877049180327869 \\
0.254901960784314	0.877049180327869 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.881147540983607 \\
0.254901960784314	0.885245901639344 \\
0.254901960784314	0.885245901639344 \\
0.254901960784314	0.885245901639344 \\
0.254901960784314	0.885245901639344 \\
0.254901960784314	0.885245901639344 \\
0.254901960784314	0.885245901639344 \\
0.254901960784314	0.885245901639344 \\
0.254901960784314	0.885245901639344 \\
0.254901960784314	0.885245901639344 \\
0.254901960784314	0.885245901639344 \\
0.254901960784314	0.885245901639344 \\
0.254901960784314	0.885245901639344 \\
0.254901960784314	0.889344262295082 \\
0.254901960784314	0.889344262295082 \\
0.254901960784314	0.889344262295082 \\
0.254901960784314	0.889344262295082 \\
0.254901960784314	0.889344262295082 \\
0.254901960784314	0.889344262295082 \\
0.254901960784314	0.889344262295082 \\
0.254901960784314	0.889344262295082 \\
0.254901960784314	0.889344262295082 \\
0.254901960784314	0.889344262295082 \\
0.254901960784314	0.897540983606557 \\
0.254901960784314	0.897540983606557 \\
0.254901960784314	0.897540983606557 \\
0.254901960784314	0.897540983606557 \\
0.274509803921569	0.897540983606557 \\
0.274509803921569	0.897540983606557 \\
0.274509803921569	0.897540983606557 \\
0.274509803921569	0.901639344262295 \\
0.274509803921569	0.901639344262295 \\
0.274509803921569	0.905737704918033 \\
0.274509803921569	0.905737704918033 \\
0.294117647058824	0.905737704918033 \\
0.294117647058824	0.905737704918033 \\
0.294117647058824	0.905737704918033 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.294117647058824	0.909836065573771 \\
0.313725490196078	0.909836065573771 \\
0.313725490196078	0.909836065573771 \\
0.313725490196078	0.909836065573771 \\
0.313725490196078	0.909836065573771 \\
0.313725490196078	0.909836065573771 \\
0.313725490196078	0.909836065573771 \\
0.313725490196078	0.909836065573771 \\
0.313725490196078	0.909836065573771 \\
0.313725490196078	0.909836065573771 \\
0.313725490196078	0.909836065573771 \\
0.333333333333333	0.909836065573771 \\
0.333333333333333	0.909836065573771 \\
0.333333333333333	0.909836065573771 \\
0.333333333333333	0.909836065573771 \\
0.333333333333333	0.909836065573771 \\
0.333333333333333	0.909836065573771 \\
0.333333333333333	0.909836065573771 \\
0.333333333333333	0.913934426229508 \\
0.333333333333333	0.913934426229508 \\
0.333333333333333	0.913934426229508 \\
0.333333333333333	0.913934426229508 \\
0.333333333333333	0.913934426229508 \\
0.333333333333333	0.913934426229508 \\
0.333333333333333	0.913934426229508 \\
0.333333333333333	0.918032786885246 \\
0.333333333333333	0.918032786885246 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.333333333333333	0.922131147540984 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.926229508196721 \\
0.352941176470588	0.934426229508197 \\
0.352941176470588	0.934426229508197 \\
0.352941176470588	0.934426229508197 \\
0.352941176470588	0.934426229508197 \\
0.352941176470588	0.934426229508197 \\
0.352941176470588	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.372549019607843	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.392156862745098	0.934426229508197 \\
0.411764705882353	0.934426229508197 \\
0.411764705882353	0.934426229508197 \\
0.411764705882353	0.934426229508197 \\
0.411764705882353	0.934426229508197 \\
0.411764705882353	0.934426229508197 \\
0.411764705882353	0.934426229508197 \\
0.431372549019608	0.934426229508197 \\
0.431372549019608	0.934426229508197 \\
0.431372549019608	0.934426229508197 \\
0.431372549019608	0.934426229508197 \\
0.431372549019608	0.934426229508197 \\
0.431372549019608	0.934426229508197 \\
0.431372549019608	0.934426229508197 \\
0.431372549019608	0.934426229508197 \\
0.450980392156863	0.934426229508197 \\
0.450980392156863	0.934426229508197 \\
0.450980392156863	0.938524590163934 \\
0.450980392156863	0.938524590163934 \\
0.450980392156863	0.938524590163934 \\
0.450980392156863	0.938524590163934 \\
0.450980392156863	0.938524590163934 \\
0.450980392156863	0.938524590163934 \\
0.450980392156863	0.938524590163934 \\
0.450980392156863	0.942622950819672 \\
0.450980392156863	0.942622950819672 \\
0.450980392156863	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.470588235294118	0.942622950819672 \\
0.490196078431373	0.942622950819672 \\
0.490196078431373	0.942622950819672 \\
0.490196078431373	0.942622950819672 \\
0.490196078431373	0.942622950819672 \\
0.490196078431373	0.942622950819672 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.490196078431373	0.94672131147541 \\
0.509803921568627	0.94672131147541 \\
0.509803921568627	0.94672131147541 \\
0.509803921568627	0.94672131147541 \\
0.509803921568627	0.94672131147541 \\
0.509803921568627	0.94672131147541 \\
0.509803921568627	0.94672131147541 \\
0.509803921568627	0.94672131147541 \\
0.509803921568627	0.950819672131147 \\
0.509803921568627	0.950819672131147 \\
0.509803921568627	0.950819672131147 \\
0.509803921568627	0.950819672131147 \\
0.509803921568627	0.950819672131147 \\
0.509803921568627	0.950819672131147 \\
0.509803921568627	0.950819672131147 \\
0.509803921568627	0.950819672131147 \\
0.509803921568627	0.950819672131147 \\
0.509803921568627	0.950819672131147 \\
0.509803921568627	0.950819672131147 \\
0.529411764705882	0.950819672131147 \\
0.529411764705882	0.950819672131147 \\
0.529411764705882	0.950819672131147 \\
0.529411764705882	0.950819672131147 \\
0.529411764705882	0.950819672131147 \\
0.529411764705882	0.950819672131147 \\
0.529411764705882	0.950819672131147 \\
0.529411764705882	0.950819672131147 \\
0.529411764705882	0.950819672131147 \\
0.529411764705882	0.950819672131147 \\
0.529411764705882	0.950819672131147 \\
0.549019607843137	0.950819672131147 \\
0.549019607843137	0.950819672131147 \\
0.549019607843137	0.950819672131147 \\
0.549019607843137	0.950819672131147 \\
0.549019607843137	0.950819672131147 \\
0.549019607843137	0.950819672131147 \\
0.549019607843137	0.950819672131147 \\
0.549019607843137	0.950819672131147 \\
0.549019607843137	0.950819672131147 \\
0.549019607843137	0.950819672131147 \\
0.549019607843137	0.950819672131147 \\
0.549019607843137	0.950819672131147 \\
0.549019607843137	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.568627450980392	0.950819672131147 \\
0.588235294117647	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.607843137254902	0.950819672131147 \\
0.627450980392157	0.950819672131147 \\
0.647058823529412	0.950819672131147 \\
0.647058823529412	0.950819672131147 \\
0.647058823529412	0.950819672131147 \\
0.666666666666667	0.950819672131147 \\
0.666666666666667	0.950819672131147 \\
0.666666666666667	0.950819672131147 \\
0.666666666666667	0.950819672131147 \\
0.666666666666667	0.950819672131147 \\
0.666666666666667	0.950819672131147 \\
0.666666666666667	0.954918032786885 \\
0.666666666666667	0.954918032786885 \\
0.666666666666667	0.954918032786885 \\
0.666666666666667	0.954918032786885 \\
0.686274509803922	0.954918032786885 \\
0.686274509803922	0.954918032786885 \\
0.686274509803922	0.954918032786885 \\
0.686274509803922	0.954918032786885 \\
0.686274509803922	0.954918032786885 \\
0.686274509803922	0.954918032786885 \\
0.686274509803922	0.954918032786885 \\
0.686274509803922	0.954918032786885 \\
0.686274509803922	0.954918032786885 \\
0.686274509803922	0.954918032786885 \\
0.705882352941177	0.954918032786885 \\
0.705882352941177	0.954918032786885 \\
0.705882352941177	0.954918032786885 \\
0.705882352941177	0.954918032786885 \\
0.705882352941177	0.954918032786885 \\
0.705882352941177	0.954918032786885 \\
0.705882352941177	0.959016393442623 \\
0.705882352941177	0.959016393442623 \\
0.725490196078431	0.959016393442623 \\
0.725490196078431	0.959016393442623 \\
0.725490196078431	0.959016393442623 \\
0.725490196078431	0.959016393442623 \\
0.725490196078431	0.959016393442623 \\
0.745098039215686	0.959016393442623 \\
0.745098039215686	0.963114754098361 \\
0.745098039215686	0.963114754098361 \\
0.745098039215686	0.963114754098361 \\
0.745098039215686	0.963114754098361 \\
0.745098039215686	0.963114754098361 \\
0.764705882352941	0.963114754098361 \\
0.764705882352941	0.963114754098361 \\
0.784313725490196	0.963114754098361 \\
0.784313725490196	0.963114754098361 \\
0.784313725490196	0.963114754098361 \\
0.784313725490196	0.963114754098361 \\
0.784313725490196	0.963114754098361 \\
0.784313725490196	0.963114754098361 \\
0.784313725490196	0.963114754098361 \\
0.784313725490196	0.963114754098361 \\
0.784313725490196	0.963114754098361 \\
0.784313725490196	0.963114754098361 \\
0.784313725490196	0.963114754098361 \\
0.784313725490196	0.963114754098361 \\
0.784313725490196	0.963114754098361 \\
0.784313725490196	0.963114754098361 \\
0.803921568627451	0.963114754098361 \\
0.803921568627451	0.963114754098361 \\
0.803921568627451	0.963114754098361 \\
0.803921568627451	0.967213114754098 \\
0.803921568627451	0.967213114754098 \\
0.803921568627451	0.967213114754098 \\
0.803921568627451	0.967213114754098 \\
0.803921568627451	0.967213114754098 \\
0.803921568627451	0.967213114754098 \\
0.803921568627451	0.967213114754098 \\
0.803921568627451	0.967213114754098 \\
0.803921568627451	0.967213114754098 \\
0.803921568627451	0.971311475409836 \\
0.803921568627451	0.971311475409836 \\
0.803921568627451	0.971311475409836 \\
0.803921568627451	0.971311475409836 \\
0.803921568627451	0.971311475409836 \\
0.803921568627451	0.971311475409836 \\
0.803921568627451	0.971311475409836 \\
0.803921568627451	0.971311475409836 \\
0.803921568627451	0.971311475409836 \\
0.803921568627451	0.971311475409836 \\
0.803921568627451	0.971311475409836 \\
0.803921568627451	0.971311475409836 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.975409836065574 \\
0.803921568627451	0.979508196721312 \\
0.803921568627451	0.979508196721312 \\
0.803921568627451	0.979508196721312 \\
0.823529411764706	0.979508196721312 \\
0.823529411764706	0.979508196721312 \\
0.823529411764706	0.979508196721312 \\
0.823529411764706	0.979508196721312 \\
0.823529411764706	0.979508196721312 \\
0.823529411764706	0.979508196721312 \\
0.843137254901961	0.979508196721312 \\
0.843137254901961	0.983606557377049 \\
0.843137254901961	0.983606557377049 \\
0.843137254901961	0.983606557377049 \\
0.843137254901961	0.983606557377049 \\
0.843137254901961	0.983606557377049 \\
0.843137254901961	0.983606557377049 \\
0.843137254901961	0.983606557377049 \\
0.843137254901961	0.987704918032787 \\
0.843137254901961	0.987704918032787 \\
0.843137254901961	0.987704918032787 \\
0.843137254901961	0.987704918032787 \\
0.843137254901961	0.987704918032787 \\
0.843137254901961	0.987704918032787 \\
0.843137254901961	0.987704918032787 \\
0.843137254901961	0.987704918032787 \\
0.843137254901961	0.987704918032787 \\
0.843137254901961	0.987704918032787 \\
0.843137254901961	0.987704918032787 \\
0.843137254901961	0.987704918032787 \\
0.862745098039216	0.987704918032787 \\
0.862745098039216	0.987704918032787 \\
0.862745098039216	0.987704918032787 \\
0.862745098039216	0.987704918032787 \\
0.862745098039216	0.987704918032787 \\
0.862745098039216	0.991803278688525 \\
0.862745098039216	0.991803278688525 \\
0.862745098039216	0.991803278688525 \\
0.862745098039216	0.991803278688525 \\
0.862745098039216	0.991803278688525 \\
0.862745098039216	0.991803278688525 \\
0.862745098039216	0.995901639344262 \\
0.862745098039216	0.995901639344262 \\
0.862745098039216	0.995901639344262 \\
0.862745098039216	0.995901639344262 \\
0.862745098039216	0.995901639344262 \\
0.862745098039216	0.995901639344262 \\
0.862745098039216	0.995901639344262 \\
0.862745098039216	0.995901639344262 \\
0.882352941176471	0.995901639344262 \\
0.882352941176471	0.995901639344262 \\
0.882352941176471	0.995901639344262 \\
0.882352941176471	0.995901639344262 \\
0.901960784313726	0.995901639344262 \\
0.901960784313726	0.995901639344262 \\
0.901960784313726	0.995901639344262 \\
0.901960784313726	0.995901639344262 \\
0.901960784313726	0.995901639344262 \\
0.901960784313726	0.995901639344262 \\
0.901960784313726	0.995901639344262 \\
0.901960784313726	0.995901639344262 \\
0.901960784313726	0.995901639344262 \\
0.901960784313726	0.995901639344262 \\
0.901960784313726	0.995901639344262 \\
0.901960784313726	0.995901639344262 \\
0.901960784313726	0.995901639344262 \\
0.901960784313726	0.995901639344262 \\
0.901960784313726	0.995901639344262 \\
0.92156862745098	0.995901639344262 \\
0.92156862745098	0.995901639344262 \\
0.92156862745098	0.995901639344262 \\
0.92156862745098	1 \\
0.92156862745098	1 \\
0.92156862745098	1 \\
0.92156862745098	1 \\
0.92156862745098	1 \\
0.92156862745098	1 \\
0.92156862745098	1 \\
0.92156862745098	1 \\
0.92156862745098	1 \\
0.92156862745098	1 \\
0.92156862745098	1 \\
0.92156862745098	1 \\
0.92156862745098	1 \\
0.941176470588235	1 \\
0.941176470588235	1 \\
0.96078431372549	1 \\
0.96078431372549	1 \\
0.96078431372549	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
};
\addplot [line width=0.5599999999999999pt, black, mark=*, mark size=0.7, mark options={solid}]
table [row sep=\\]{%
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0.0725806451612903 \\
0.14	0.69758064516129 \\
0.14	0.725806451612903 \\
0.14	0.75 \\
0.14	0.75 \\
0.14	0.762096774193548 \\
0.14	0.778225806451613 \\
0.14	0.782258064516129 \\
0.14	0.786290322580645 \\
0.14	0.790322580645161 \\
0.14	0.798387096774194 \\
0.14	0.798387096774194 \\
0.14	0.806451612903226 \\
0.14	0.810483870967742 \\
0.14	0.818548387096774 \\
0.14	0.82258064516129 \\
0.14	0.826612903225806 \\
0.14	0.826612903225806 \\
0.14	0.830645161290323 \\
0.14	0.830645161290323 \\
0.14	0.830645161290323 \\
0.14	0.830645161290323 \\
0.14	0.830645161290323 \\
0.14	0.834677419354839 \\
0.14	0.834677419354839 \\
0.14	0.834677419354839 \\
0.14	0.834677419354839 \\
0.14	0.834677419354839 \\
0.14	0.834677419354839 \\
0.14	0.834677419354839 \\
0.14	0.838709677419355 \\
0.14	0.838709677419355 \\
0.14	0.838709677419355 \\
0.14	0.842741935483871 \\
0.14	0.846774193548387 \\
0.14	0.846774193548387 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.850806451612903 \\
0.14	0.854838709677419 \\
0.14	0.854838709677419 \\
0.14	0.858870967741935 \\
0.14	0.858870967741935 \\
0.14	0.858870967741935 \\
0.14	0.858870967741935 \\
0.14	0.858870967741935 \\
0.14	0.858870967741935 \\
0.14	0.858870967741935 \\
0.14	0.858870967741935 \\
0.14	0.858870967741935 \\
0.14	0.858870967741935 \\
0.14	0.858870967741935 \\
0.14	0.858870967741935 \\
0.14	0.862903225806452 \\
0.14	0.862903225806452 \\
0.14	0.862903225806452 \\
0.14	0.862903225806452 \\
0.14	0.862903225806452 \\
0.14	0.862903225806452 \\
0.14	0.862903225806452 \\
0.16	0.862903225806452 \\
0.16	0.862903225806452 \\
0.16	0.862903225806452 \\
0.16	0.862903225806452 \\
0.16	0.866935483870968 \\
0.16	0.866935483870968 \\
0.16	0.866935483870968 \\
0.16	0.866935483870968 \\
0.16	0.870967741935484 \\
0.16	0.870967741935484 \\
0.16	0.870967741935484 \\
0.16	0.870967741935484 \\
0.16	0.870967741935484 \\
0.16	0.870967741935484 \\
0.16	0.870967741935484 \\
0.16	0.870967741935484 \\
0.16	0.875 \\
0.16	0.875 \\
0.16	0.875 \\
0.16	0.875 \\
0.16	0.875 \\
0.16	0.875 \\
0.16	0.875 \\
0.16	0.875 \\
0.16	0.875 \\
0.16	0.875 \\
0.16	0.875 \\
0.16	0.875 \\
0.16	0.875 \\
0.16	0.879032258064516 \\
0.16	0.879032258064516 \\
0.16	0.879032258064516 \\
0.16	0.879032258064516 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.883064516129032 \\
0.16	0.887096774193548 \\
0.16	0.887096774193548 \\
0.16	0.887096774193548 \\
0.16	0.887096774193548 \\
0.16	0.887096774193548 \\
0.16	0.887096774193548 \\
0.16	0.887096774193548 \\
0.16	0.887096774193548 \\
0.16	0.887096774193548 \\
0.16	0.887096774193548 \\
0.16	0.887096774193548 \\
0.16	0.887096774193548 \\
0.16	0.887096774193548 \\
0.16	0.887096774193548 \\
0.16	0.891129032258065 \\
0.16	0.891129032258065 \\
0.16	0.891129032258065 \\
0.16	0.891129032258065 \\
0.16	0.891129032258065 \\
0.16	0.891129032258065 \\
0.16	0.891129032258065 \\
0.16	0.891129032258065 \\
0.16	0.891129032258065 \\
0.16	0.891129032258065 \\
0.16	0.891129032258065 \\
0.16	0.891129032258065 \\
0.16	0.891129032258065 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.895161290322581 \\
0.16	0.899193548387097 \\
0.16	0.899193548387097 \\
0.16	0.899193548387097 \\
0.16	0.899193548387097 \\
0.16	0.899193548387097 \\
0.16	0.899193548387097 \\
0.16	0.899193548387097 \\
0.16	0.899193548387097 \\
0.16	0.903225806451613 \\
0.16	0.903225806451613 \\
0.16	0.903225806451613 \\
0.16	0.903225806451613 \\
0.16	0.903225806451613 \\
0.16	0.903225806451613 \\
0.16	0.903225806451613 \\
0.16	0.903225806451613 \\
0.16	0.903225806451613 \\
0.16	0.903225806451613 \\
0.16	0.903225806451613 \\
0.16	0.903225806451613 \\
0.16	0.903225806451613 \\
0.16	0.903225806451613 \\
0.16	0.903225806451613 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.907258064516129 \\
0.16	0.911290322580645 \\
0.16	0.911290322580645 \\
0.16	0.915322580645161 \\
0.16	0.915322580645161 \\
0.16	0.915322580645161 \\
0.16	0.915322580645161 \\
0.16	0.915322580645161 \\
0.16	0.915322580645161 \\
0.16	0.915322580645161 \\
0.16	0.915322580645161 \\
0.16	0.915322580645161 \\
0.16	0.915322580645161 \\
0.16	0.919354838709677 \\
0.16	0.919354838709677 \\
0.16	0.919354838709677 \\
0.16	0.919354838709677 \\
0.16	0.923387096774194 \\
0.16	0.923387096774194 \\
0.16	0.923387096774194 \\
0.16	0.923387096774194 \\
0.16	0.923387096774194 \\
0.16	0.92741935483871 \\
0.16	0.92741935483871 \\
0.16	0.92741935483871 \\
0.16	0.92741935483871 \\
0.16	0.92741935483871 \\
0.16	0.92741935483871 \\
0.16	0.92741935483871 \\
0.16	0.92741935483871 \\
0.16	0.92741935483871 \\
0.16	0.92741935483871 \\
0.16	0.92741935483871 \\
0.16	0.92741935483871 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.16	0.931451612903226 \\
0.18	0.931451612903226 \\
0.18	0.931451612903226 \\
0.18	0.931451612903226 \\
0.18	0.931451612903226 \\
0.18	0.931451612903226 \\
0.18	0.931451612903226 \\
0.18	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.931451612903226 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.935483870967742 \\
0.2	0.939516129032258 \\
0.2	0.939516129032258 \\
0.2	0.939516129032258 \\
0.2	0.939516129032258 \\
0.2	0.939516129032258 \\
0.2	0.939516129032258 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.943548387096774 \\
0.2	0.94758064516129 \\
0.2	0.94758064516129 \\
0.2	0.94758064516129 \\
0.2	0.94758064516129 \\
0.2	0.94758064516129 \\
0.2	0.94758064516129 \\
0.2	0.94758064516129 \\
0.2	0.94758064516129 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.2	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.951612903225806 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.22	0.955645161290323 \\
0.24	0.955645161290323 \\
0.24	0.955645161290323 \\
0.24	0.955645161290323 \\
0.24	0.955645161290323 \\
0.24	0.955645161290323 \\
0.24	0.955645161290323 \\
0.24	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.955645161290323 \\
0.26	0.959677419354839 \\
0.26	0.959677419354839 \\
0.26	0.959677419354839 \\
0.28	0.959677419354839 \\
0.28	0.959677419354839 \\
0.3	0.959677419354839 \\
0.3	0.959677419354839 \\
0.3	0.959677419354839 \\
0.32	0.959677419354839 \\
0.32	0.959677419354839 \\
0.32	0.959677419354839 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.963709677419355 \\
0.32	0.967741935483871 \\
0.32	0.967741935483871 \\
0.32	0.967741935483871 \\
0.32	0.971774193548387 \\
0.32	0.971774193548387 \\
0.32	0.971774193548387 \\
0.32	0.971774193548387 \\
0.32	0.971774193548387 \\
0.32	0.971774193548387 \\
0.32	0.971774193548387 \\
0.32	0.971774193548387 \\
0.34	0.971774193548387 \\
0.34	0.971774193548387 \\
0.34	0.971774193548387 \\
0.36	0.971774193548387 \\
0.36	0.971774193548387 \\
0.36	0.971774193548387 \\
0.36	0.971774193548387 \\
0.36	0.971774193548387 \\
0.36	0.971774193548387 \\
0.36	0.971774193548387 \\
0.36	0.971774193548387 \\
0.36	0.971774193548387 \\
0.36	0.971774193548387 \\
0.36	0.971774193548387 \\
0.38	0.971774193548387 \\
0.38	0.971774193548387 \\
0.38	0.975806451612903 \\
0.38	0.975806451612903 \\
0.38	0.975806451612903 \\
0.38	0.975806451612903 \\
0.38	0.975806451612903 \\
0.38	0.975806451612903 \\
0.38	0.975806451612903 \\
0.38	0.975806451612903 \\
0.38	0.975806451612903 \\
0.38	0.975806451612903 \\
0.38	0.975806451612903 \\
0.38	0.975806451612903 \\
0.38	0.975806451612903 \\
0.38	0.975806451612903 \\
0.4	0.975806451612903 \\
0.4	0.975806451612903 \\
0.4	0.975806451612903 \\
0.42	0.975806451612903 \\
0.42	0.975806451612903 \\
0.42	0.979838709677419 \\
0.42	0.983870967741935 \\
0.44	0.983870967741935 \\
0.44	0.983870967741935 \\
0.46	0.983870967741935 \\
0.46	0.983870967741935 \\
0.48	0.983870967741935 \\
0.48	0.983870967741935 \\
0.48	0.983870967741935 \\
0.48	0.983870967741935 \\
0.48	0.983870967741935 \\
0.48	0.987903225806452 \\
0.48	0.987903225806452 \\
0.54	0.987903225806452 \\
0.56	0.987903225806452 \\
0.56	0.987903225806452 \\
0.56	0.987903225806452 \\
0.58	0.987903225806452 \\
0.6	0.987903225806452 \\
0.62	0.991935483870968 \\
0.64	0.991935483870968 \\
0.66	0.991935483870968 \\
0.66	0.991935483870968 \\
0.7	0.991935483870968 \\
0.7	0.991935483870968 \\
0.72	0.991935483870968 \\
0.72	0.991935483870968 \\
0.74	0.995967741935484 \\
0.74	0.995967741935484 \\
0.74	0.995967741935484 \\
0.82	0.995967741935484 \\
0.82	0.995967741935484 \\
0.84	0.995967741935484 \\
0.84	0.995967741935484 \\
0.88	1 \\
0.88	1 \\
0.88	1 \\
0.9	1 \\
0.92	1 \\
0.96	1 \\
0.96	1 \\
0.96	1 \\
0.96	1 \\
1	1 \\
};
\addplot [line width=0.5599999999999999pt, blue, dashed]
table [row sep=\\]{%
0	0 \\
1	1 \\
};
\end{axis}

\end{tikzpicture}

==> figures/attack_uncertainty_roc.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Small uncert diff (0.25)},{Medium uncert diff (0.36)},{Large uncert diff (0.59)},{Random guess}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={False Positive},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={lightgray!92.02614379084967!black},
ylabel={True Positive},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [line width=0.5599999999999999pt, black]
table [row sep=\\]{%
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0.65	0.788 \\
0.65	0.816 \\
0.65	0.836 \\
0.65	0.84 \\
0.65	0.848 \\
0.65	0.852 \\
0.666666666666667	0.852 \\
0.666666666666667	0.856 \\
0.666666666666667	0.856 \\
0.666666666666667	0.856 \\
0.666666666666667	0.856 \\
0.666666666666667	0.86 \\
0.666666666666667	0.86 \\
0.666666666666667	0.864 \\
0.666666666666667	0.868 \\
0.666666666666667	0.868 \\
0.666666666666667	0.868 \\
0.666666666666667	0.868 \\
0.666666666666667	0.868 \\
0.666666666666667	0.868 \\
0.666666666666667	0.868 \\
0.666666666666667	0.868 \\
0.666666666666667	0.872 \\
0.666666666666667	0.872 \\
0.666666666666667	0.872 \\
0.666666666666667	0.872 \\
0.666666666666667	0.872 \\
0.666666666666667	0.872 \\
0.666666666666667	0.872 \\
0.666666666666667	0.872 \\
0.666666666666667	0.872 \\
0.666666666666667	0.872 \\
0.666666666666667	0.872 \\
0.666666666666667	0.872 \\
0.666666666666667	0.872 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.876 \\
0.666666666666667	0.88 \\
0.666666666666667	0.88 \\
0.666666666666667	0.88 \\
0.666666666666667	0.88 \\
0.666666666666667	0.88 \\
0.666666666666667	0.88 \\
0.666666666666667	0.88 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.884 \\
0.666666666666667	0.888 \\
0.666666666666667	0.888 \\
0.666666666666667	0.888 \\
0.666666666666667	0.888 \\
0.666666666666667	0.888 \\
0.666666666666667	0.888 \\
0.666666666666667	0.888 \\
0.666666666666667	0.888 \\
0.666666666666667	0.888 \\
0.666666666666667	0.888 \\
0.666666666666667	0.888 \\
0.666666666666667	0.892 \\
0.666666666666667	0.892 \\
0.666666666666667	0.892 \\
0.666666666666667	0.892 \\
0.666666666666667	0.892 \\
0.666666666666667	0.892 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.896 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.666666666666667	0.9 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.683333333333333	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.904 \\
0.7	0.908 \\
0.7	0.908 \\
0.7	0.908 \\
0.7	0.908 \\
0.7	0.908 \\
0.716666666666667	0.908 \\
0.716666666666667	0.908 \\
0.716666666666667	0.908 \\
0.716666666666667	0.908 \\
0.716666666666667	0.908 \\
0.716666666666667	0.908 \\
0.716666666666667	0.908 \\
0.716666666666667	0.908 \\
0.716666666666667	0.908 \\
0.716666666666667	0.908 \\
0.716666666666667	0.908 \\
0.716666666666667	0.908 \\
0.716666666666667	0.908 \\
0.716666666666667	0.912 \\
0.716666666666667	0.912 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.716666666666667	0.916 \\
0.733333333333333	0.916 \\
0.733333333333333	0.916 \\
0.733333333333333	0.916 \\
0.733333333333333	0.916 \\
0.733333333333333	0.916 \\
0.733333333333333	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.916 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.92 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.924 \\
0.75	0.928 \\
0.75	0.928 \\
0.75	0.928 \\
0.75	0.928 \\
0.75	0.928 \\
0.75	0.928 \\
0.75	0.928 \\
0.75	0.928 \\
0.75	0.928 \\
0.75	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.928 \\
0.766666666666667	0.932 \\
0.766666666666667	0.932 \\
0.766666666666667	0.932 \\
0.766666666666667	0.932 \\
0.783333333333333	0.932 \\
0.783333333333333	0.932 \\
0.783333333333333	0.936 \\
0.783333333333333	0.936 \\
0.783333333333333	0.936 \\
0.783333333333333	0.936 \\
0.783333333333333	0.936 \\
0.783333333333333	0.936 \\
0.783333333333333	0.936 \\
0.783333333333333	0.94 \\
0.783333333333333	0.94 \\
0.783333333333333	0.94 \\
0.8	0.94 \\
0.8	0.94 \\
0.8	0.94 \\
0.8	0.94 \\
0.8	0.94 \\
0.8	0.94 \\
0.8	0.94 \\
0.8	0.94 \\
0.8	0.94 \\
0.8	0.94 \\
0.8	0.94 \\
0.8	0.94 \\
0.8	0.94 \\
0.8	0.94 \\
0.8	0.94 \\
0.8	0.94 \\
0.816666666666667	0.94 \\
0.816666666666667	0.944 \\
0.816666666666667	0.944 \\
0.816666666666667	0.944 \\
0.816666666666667	0.944 \\
0.816666666666667	0.944 \\
0.816666666666667	0.944 \\
0.816666666666667	0.944 \\
0.816666666666667	0.944 \\
0.816666666666667	0.944 \\
0.816666666666667	0.944 \\
0.816666666666667	0.944 \\
0.816666666666667	0.944 \\
0.816666666666667	0.944 \\
0.816666666666667	0.948 \\
0.816666666666667	0.948 \\
0.816666666666667	0.948 \\
0.816666666666667	0.948 \\
0.816666666666667	0.948 \\
0.816666666666667	0.948 \\
0.816666666666667	0.948 \\
0.816666666666667	0.948 \\
0.816666666666667	0.948 \\
0.816666666666667	0.948 \\
0.816666666666667	0.948 \\
0.816666666666667	0.952 \\
0.816666666666667	0.952 \\
0.816666666666667	0.952 \\
0.816666666666667	0.952 \\
0.816666666666667	0.952 \\
0.816666666666667	0.952 \\
0.816666666666667	0.952 \\
0.816666666666667	0.952 \\
0.816666666666667	0.952 \\
0.816666666666667	0.952 \\
0.816666666666667	0.952 \\
0.816666666666667	0.952 \\
0.816666666666667	0.952 \\
0.816666666666667	0.952 \\
0.816666666666667	0.952 \\
0.816666666666667	0.952 \\
0.816666666666667	0.956 \\
0.816666666666667	0.956 \\
0.816666666666667	0.956 \\
0.816666666666667	0.956 \\
0.816666666666667	0.956 \\
0.816666666666667	0.956 \\
0.816666666666667	0.956 \\
0.816666666666667	0.956 \\
0.816666666666667	0.956 \\
0.816666666666667	0.956 \\
0.816666666666667	0.956 \\
0.816666666666667	0.956 \\
0.816666666666667	0.956 \\
0.816666666666667	0.956 \\
0.816666666666667	0.956 \\
0.833333333333333	0.956 \\
0.833333333333333	0.956 \\
0.833333333333333	0.956 \\
0.833333333333333	0.956 \\
0.833333333333333	0.956 \\
0.833333333333333	0.956 \\
0.833333333333333	0.956 \\
0.833333333333333	0.956 \\
0.833333333333333	0.956 \\
0.833333333333333	0.956 \\
0.85	0.956 \\
0.85	0.956 \\
0.85	0.956 \\
0.85	0.956 \\
0.85	0.956 \\
0.85	0.956 \\
0.85	0.956 \\
0.85	0.956 \\
0.85	0.956 \\
0.85	0.956 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.964 \\
0.85	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.866666666666667	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.968 \\
0.883333333333333	0.972 \\
0.883333333333333	0.972 \\
0.883333333333333	0.972 \\
0.883333333333333	0.972 \\
0.883333333333333	0.972 \\
0.883333333333333	0.972 \\
0.883333333333333	0.972 \\
0.9	0.972 \\
0.9	0.972 \\
0.9	0.976 \\
0.9	0.98 \\
0.9	0.98 \\
0.9	0.98 \\
0.9	0.98 \\
0.9	0.98 \\
0.9	0.98 \\
0.9	0.98 \\
0.9	0.984 \\
0.916666666666667	0.984 \\
0.916666666666667	0.984 \\
0.916666666666667	0.984 \\
0.916666666666667	0.984 \\
0.916666666666667	0.984 \\
0.916666666666667	0.984 \\
0.916666666666667	0.984 \\
0.916666666666667	0.984 \\
0.916666666666667	0.984 \\
0.916666666666667	0.984 \\
0.916666666666667	0.984 \\
0.916666666666667	0.984 \\
0.916666666666667	0.988 \\
0.916666666666667	0.988 \\
0.916666666666667	0.988 \\
0.916666666666667	0.988 \\
0.916666666666667	0.992 \\
0.916666666666667	0.992 \\
0.916666666666667	0.996 \\
0.916666666666667	0.996 \\
0.916666666666667	0.996 \\
0.916666666666667	0.996 \\
0.916666666666667	0.996 \\
0.916666666666667	0.996 \\
0.916666666666667	0.996 \\
0.916666666666667	0.996 \\
0.916666666666667	0.996 \\
0.916666666666667	0.996 \\
0.916666666666667	0.996 \\
0.916666666666667	0.996 \\
0.916666666666667	0.996 \\
0.933333333333333	0.996 \\
0.933333333333333	0.996 \\
0.933333333333333	0.996 \\
0.933333333333333	0.996 \\
0.933333333333333	0.996 \\
0.933333333333333	0.996 \\
0.933333333333333	0.996 \\
0.933333333333333	0.996 \\
0.933333333333333	0.996 \\
0.933333333333333	0.996 \\
0.933333333333333	0.996 \\
0.933333333333333	0.996 \\
0.966666666666667	0.996 \\
0.966666666666667	0.996 \\
0.966666666666667	1 \\
0.966666666666667	1 \\
1	1 \\
};
\addplot [line width=0.5599999999999999pt, black, mark=square*, mark size=0.7, mark options={solid}]
table [row sep=\\]{%
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0.288461538461538	0.735042735042735 \\
0.307692307692308	0.760683760683761 \\
0.307692307692308	0.786324786324786 \\
0.307692307692308	0.794871794871795 \\
0.307692307692308	0.811965811965812 \\
0.307692307692308	0.824786324786325 \\
0.307692307692308	0.829059829059829 \\
0.307692307692308	0.833333333333333 \\
0.307692307692308	0.837606837606838 \\
0.307692307692308	0.837606837606838 \\
0.326923076923077	0.846153846153846 \\
0.326923076923077	0.854700854700855 \\
0.326923076923077	0.854700854700855 \\
0.326923076923077	0.858974358974359 \\
0.326923076923077	0.863247863247863 \\
0.326923076923077	0.867521367521368 \\
0.346153846153846	0.867521367521368 \\
0.346153846153846	0.867521367521368 \\
0.346153846153846	0.867521367521368 \\
0.346153846153846	0.867521367521368 \\
0.346153846153846	0.867521367521368 \\
0.365384615384615	0.867521367521368 \\
0.365384615384615	0.867521367521368 \\
0.365384615384615	0.867521367521368 \\
0.365384615384615	0.871794871794872 \\
0.365384615384615	0.876068376068376 \\
0.365384615384615	0.876068376068376 \\
0.365384615384615	0.876068376068376 \\
0.365384615384615	0.876068376068376 \\
0.365384615384615	0.876068376068376 \\
0.365384615384615	0.88034188034188 \\
0.365384615384615	0.88034188034188 \\
0.365384615384615	0.88034188034188 \\
0.365384615384615	0.88034188034188 \\
0.384615384615385	0.88034188034188 \\
0.384615384615385	0.88034188034188 \\
0.384615384615385	0.88034188034188 \\
0.384615384615385	0.88034188034188 \\
0.384615384615385	0.88034188034188 \\
0.384615384615385	0.88034188034188 \\
0.384615384615385	0.88034188034188 \\
0.384615384615385	0.884615384615385 \\
0.384615384615385	0.884615384615385 \\
0.384615384615385	0.884615384615385 \\
0.403846153846154	0.884615384615385 \\
0.403846153846154	0.884615384615385 \\
0.403846153846154	0.888888888888889 \\
0.403846153846154	0.888888888888889 \\
0.403846153846154	0.888888888888889 \\
0.403846153846154	0.888888888888889 \\
0.403846153846154	0.888888888888889 \\
0.403846153846154	0.888888888888889 \\
0.403846153846154	0.888888888888889 \\
0.403846153846154	0.888888888888889 \\
0.403846153846154	0.897435897435897 \\
0.403846153846154	0.897435897435897 \\
0.403846153846154	0.897435897435897 \\
0.403846153846154	0.897435897435897 \\
0.403846153846154	0.897435897435897 \\
0.403846153846154	0.897435897435897 \\
0.403846153846154	0.897435897435897 \\
0.403846153846154	0.897435897435897 \\
0.403846153846154	0.897435897435897 \\
0.403846153846154	0.897435897435897 \\
0.403846153846154	0.897435897435897 \\
0.403846153846154	0.897435897435897 \\
0.403846153846154	0.897435897435897 \\
0.403846153846154	0.897435897435897 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.901709401709402 \\
0.403846153846154	0.905982905982906 \\
0.403846153846154	0.905982905982906 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.91025641025641 \\
0.403846153846154	0.914529914529915 \\
0.403846153846154	0.914529914529915 \\
0.403846153846154	0.914529914529915 \\
0.403846153846154	0.914529914529915 \\
0.403846153846154	0.914529914529915 \\
0.403846153846154	0.918803418803419 \\
0.403846153846154	0.918803418803419 \\
0.403846153846154	0.918803418803419 \\
0.403846153846154	0.918803418803419 \\
0.403846153846154	0.918803418803419 \\
0.403846153846154	0.918803418803419 \\
0.403846153846154	0.918803418803419 \\
0.403846153846154	0.918803418803419 \\
0.403846153846154	0.918803418803419 \\
0.403846153846154	0.918803418803419 \\
0.403846153846154	0.918803418803419 \\
0.403846153846154	0.918803418803419 \\
0.403846153846154	0.918803418803419 \\
0.403846153846154	0.918803418803419 \\
0.403846153846154	0.923076923076923 \\
0.403846153846154	0.923076923076923 \\
0.403846153846154	0.923076923076923 \\
0.403846153846154	0.923076923076923 \\
0.403846153846154	0.923076923076923 \\
0.403846153846154	0.923076923076923 \\
0.403846153846154	0.923076923076923 \\
0.403846153846154	0.923076923076923 \\
0.403846153846154	0.923076923076923 \\
0.403846153846154	0.923076923076923 \\
0.403846153846154	0.923076923076923 \\
0.403846153846154	0.923076923076923 \\
0.403846153846154	0.923076923076923 \\
0.403846153846154	0.923076923076923 \\
0.403846153846154	0.923076923076923 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.927350427350427 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.931623931623932 \\
0.403846153846154	0.935897435897436 \\
0.403846153846154	0.935897435897436 \\
0.403846153846154	0.935897435897436 \\
0.403846153846154	0.935897435897436 \\
0.403846153846154	0.935897435897436 \\
0.403846153846154	0.94017094017094 \\
0.403846153846154	0.94017094017094 \\
0.403846153846154	0.94017094017094 \\
0.403846153846154	0.94017094017094 \\
0.403846153846154	0.94017094017094 \\
0.423076923076923	0.94017094017094 \\
0.423076923076923	0.94017094017094 \\
0.423076923076923	0.94017094017094 \\
0.423076923076923	0.94017094017094 \\
0.423076923076923	0.94017094017094 \\
0.423076923076923	0.94017094017094 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.423076923076923	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.442307692307692	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.944444444444444 \\
0.461538461538462	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.948717948717949 \\
0.480769230769231	0.952991452991453 \\
0.480769230769231	0.952991452991453 \\
0.480769230769231	0.952991452991453 \\
0.480769230769231	0.952991452991453 \\
0.480769230769231	0.952991452991453 \\
0.480769230769231	0.952991452991453 \\
0.480769230769231	0.952991452991453 \\
0.480769230769231	0.952991452991453 \\
0.480769230769231	0.952991452991453 \\
0.480769230769231	0.957264957264957 \\
0.480769230769231	0.957264957264957 \\
0.480769230769231	0.957264957264957 \\
0.480769230769231	0.957264957264957 \\
0.480769230769231	0.957264957264957 \\
0.480769230769231	0.957264957264957 \\
0.480769230769231	0.957264957264957 \\
0.480769230769231	0.957264957264957 \\
0.5	0.957264957264957 \\
0.5	0.957264957264957 \\
0.5	0.957264957264957 \\
0.5	0.957264957264957 \\
0.5	0.957264957264957 \\
0.5	0.957264957264957 \\
0.5	0.961538461538462 \\
0.5	0.961538461538462 \\
0.5	0.961538461538462 \\
0.5	0.965811965811966 \\
0.5	0.965811965811966 \\
0.5	0.965811965811966 \\
0.5	0.965811965811966 \\
0.5	0.965811965811966 \\
0.5	0.965811965811966 \\
0.5	0.965811965811966 \\
0.5	0.965811965811966 \\
0.5	0.965811965811966 \\
0.5	0.965811965811966 \\
0.5	0.965811965811966 \\
0.5	0.965811965811966 \\
0.5	0.965811965811966 \\
0.5	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.965811965811966 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.519230769230769	0.97008547008547 \\
0.538461538461538	0.97008547008547 \\
0.557692307692308	0.97008547008547 \\
0.557692307692308	0.97008547008547 \\
0.557692307692308	0.97008547008547 \\
0.557692307692308	0.97008547008547 \\
0.557692307692308	0.974358974358974 \\
0.557692307692308	0.974358974358974 \\
0.557692307692308	0.974358974358974 \\
0.576923076923077	0.974358974358974 \\
0.576923076923077	0.974358974358974 \\
0.576923076923077	0.974358974358974 \\
0.576923076923077	0.974358974358974 \\
0.576923076923077	0.974358974358974 \\
0.596153846153846	0.974358974358974 \\
0.596153846153846	0.974358974358974 \\
0.596153846153846	0.974358974358974 \\
0.596153846153846	0.974358974358974 \\
0.596153846153846	0.974358974358974 \\
0.596153846153846	0.974358974358974 \\
0.596153846153846	0.974358974358974 \\
0.615384615384615	0.974358974358974 \\
0.615384615384615	0.974358974358974 \\
0.615384615384615	0.974358974358974 \\
0.615384615384615	0.974358974358974 \\
0.615384615384615	0.974358974358974 \\
0.615384615384615	0.974358974358974 \\
0.634615384615385	0.974358974358974 \\
0.634615384615385	0.974358974358974 \\
0.634615384615385	0.974358974358974 \\
0.634615384615385	0.974358974358974 \\
0.634615384615385	0.974358974358974 \\
0.634615384615385	0.974358974358974 \\
0.634615384615385	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.653846153846154	0.978632478632479 \\
0.673076923076923	0.978632478632479 \\
0.673076923076923	0.978632478632479 \\
0.673076923076923	0.978632478632479 \\
0.673076923076923	0.978632478632479 \\
0.673076923076923	0.978632478632479 \\
0.673076923076923	0.982905982905983 \\
0.673076923076923	0.982905982905983 \\
0.673076923076923	0.982905982905983 \\
0.673076923076923	0.982905982905983 \\
0.673076923076923	0.982905982905983 \\
0.692307692307692	0.982905982905983 \\
0.692307692307692	0.982905982905983 \\
0.692307692307692	0.982905982905983 \\
0.692307692307692	0.982905982905983 \\
0.692307692307692	0.982905982905983 \\
0.692307692307692	0.987179487179487 \\
0.692307692307692	0.987179487179487 \\
0.692307692307692	0.987179487179487 \\
0.692307692307692	0.987179487179487 \\
0.692307692307692	0.987179487179487 \\
0.692307692307692	0.987179487179487 \\
0.692307692307692	0.987179487179487 \\
0.692307692307692	0.987179487179487 \\
0.692307692307692	0.987179487179487 \\
0.692307692307692	0.987179487179487 \\
0.692307692307692	0.987179487179487 \\
0.711538461538462	0.987179487179487 \\
0.730769230769231	0.987179487179487 \\
0.730769230769231	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.987179487179487 \\
0.75	0.991452991452991 \\
0.75	0.991452991452991 \\
0.75	0.991452991452991 \\
0.75	0.991452991452991 \\
0.75	0.991452991452991 \\
0.75	0.991452991452991 \\
0.75	0.991452991452991 \\
0.75	0.991452991452991 \\
0.75	0.991452991452991 \\
0.75	0.991452991452991 \\
0.75	0.991452991452991 \\
0.75	0.991452991452991 \\
0.75	0.991452991452991 \\
0.769230769230769	0.991452991452991 \\
0.826923076923077	0.991452991452991 \\
0.826923076923077	0.991452991452991 \\
0.826923076923077	0.991452991452991 \\
0.826923076923077	0.991452991452991 \\
0.826923076923077	0.991452991452991 \\
0.826923076923077	0.991452991452991 \\
0.826923076923077	0.991452991452991 \\
0.826923076923077	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.846153846153846	0.991452991452991 \\
0.865384615384615	0.991452991452991 \\
0.865384615384615	0.991452991452991 \\
0.865384615384615	0.991452991452991 \\
0.865384615384615	0.991452991452991 \\
0.865384615384615	0.991452991452991 \\
0.865384615384615	0.991452991452991 \\
0.884615384615385	0.991452991452991 \\
0.884615384615385	0.991452991452991 \\
0.884615384615385	0.995726495726496 \\
0.884615384615385	0.995726495726496 \\
0.884615384615385	0.995726495726496 \\
0.903846153846154	0.995726495726496 \\
0.903846153846154	0.995726495726496 \\
0.903846153846154	0.995726495726496 \\
0.903846153846154	0.995726495726496 \\
0.923076923076923	0.995726495726496 \\
0.923076923076923	0.995726495726496 \\
0.923076923076923	0.995726495726496 \\
0.923076923076923	1 \\
0.942307692307692	1 \\
0.942307692307692	1 \\
0.942307692307692	1 \\
0.942307692307692	1 \\
0.942307692307692	1 \\
0.942307692307692	1 \\
0.961538461538462	1 \\
0.961538461538462	1 \\
0.961538461538462	1 \\
0.961538461538462	1 \\
0.980769230769231	1 \\
0.980769230769231	1 \\
0.980769230769231	1 \\
0.980769230769231	1 \\
0.980769230769231	1 \\
0.980769230769231	1 \\
0.980769230769231	1 \\
0.980769230769231	1 \\
0.980769230769231	1 \\
0.980769230769231	1 \\
0.980769230769231	1 \\
0.980769230769231	1 \\
0.980769230769231	1 \\
0.980769230769231	1 \\
0.980769230769231	1 \\
0.980769230769231	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
1	1 \\
};
\addplot [line width=0.5599999999999999pt, black, mark=*, mark size=0.7, mark options={solid}]
table [row sep=\\]{%
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0	0 \\
0.0625	0.623893805309734 \\
0.0625	0.646017699115044 \\
0.0625	0.663716814159292 \\
0.0625	0.690265486725664 \\
0.0625	0.690265486725664 \\
0.0625	0.70353982300885 \\
0.0625	0.707964601769911 \\
0.0625	0.721238938053097 \\
0.0625	0.730088495575221 \\
0.0625	0.730088495575221 \\
0.0625	0.734513274336283 \\
0.0625	0.738938053097345 \\
0.0625	0.747787610619469 \\
0.0625	0.756637168141593 \\
0.0625	0.761061946902655 \\
0.0625	0.761061946902655 \\
0.0625	0.769911504424779 \\
0.0625	0.769911504424779 \\
0.0625	0.769911504424779 \\
0.0625	0.769911504424779 \\
0.0625	0.769911504424779 \\
0.0625	0.769911504424779 \\
0.0625	0.769911504424779 \\
0.0625	0.769911504424779 \\
0.0625	0.769911504424779 \\
0.0625	0.774336283185841 \\
0.0625	0.774336283185841 \\
0.0625	0.783185840707965 \\
0.0625	0.783185840707965 \\
0.0625	0.783185840707965 \\
0.0625	0.783185840707965 \\
0.0833333333333333	0.783185840707965 \\
0.0833333333333333	0.787610619469027 \\
0.0833333333333333	0.787610619469027 \\
0.0833333333333333	0.787610619469027 \\
0.0833333333333333	0.787610619469027 \\
0.0833333333333333	0.787610619469027 \\
0.0833333333333333	0.787610619469027 \\
0.0833333333333333	0.787610619469027 \\
0.0833333333333333	0.787610619469027 \\
0.0833333333333333	0.79646017699115 \\
0.0833333333333333	0.800884955752212 \\
0.0833333333333333	0.800884955752212 \\
0.0833333333333333	0.800884955752212 \\
0.0833333333333333	0.800884955752212 \\
0.0833333333333333	0.800884955752212 \\
0.0833333333333333	0.800884955752212 \\
0.0833333333333333	0.800884955752212 \\
0.0833333333333333	0.800884955752212 \\
0.0833333333333333	0.800884955752212 \\
0.0833333333333333	0.800884955752212 \\
0.0833333333333333	0.800884955752212 \\
0.0833333333333333	0.805309734513274 \\
0.0833333333333333	0.805309734513274 \\
0.0833333333333333	0.805309734513274 \\
0.0833333333333333	0.805309734513274 \\
0.0833333333333333	0.809734513274336 \\
0.0833333333333333	0.814159292035398 \\
0.0833333333333333	0.814159292035398 \\
0.0833333333333333	0.814159292035398 \\
0.0833333333333333	0.814159292035398 \\
0.0833333333333333	0.81858407079646 \\
0.0833333333333333	0.81858407079646 \\
0.0833333333333333	0.81858407079646 \\
0.0833333333333333	0.81858407079646 \\
0.0833333333333333	0.81858407079646 \\
0.0833333333333333	0.81858407079646 \\
0.0833333333333333	0.81858407079646 \\
0.0833333333333333	0.81858407079646 \\
0.0833333333333333	0.823008849557522 \\
0.0833333333333333	0.823008849557522 \\
0.0833333333333333	0.823008849557522 \\
0.0833333333333333	0.823008849557522 \\
0.0833333333333333	0.823008849557522 \\
0.0833333333333333	0.823008849557522 \\
0.0833333333333333	0.823008849557522 \\
0.0833333333333333	0.827433628318584 \\
0.0833333333333333	0.827433628318584 \\
0.0833333333333333	0.827433628318584 \\
0.0833333333333333	0.827433628318584 \\
0.0833333333333333	0.827433628318584 \\
0.0833333333333333	0.827433628318584 \\
0.0833333333333333	0.827433628318584 \\
0.0833333333333333	0.827433628318584 \\
0.0833333333333333	0.827433628318584 \\
0.0833333333333333	0.827433628318584 \\
0.0833333333333333	0.827433628318584 \\
0.0833333333333333	0.831858407079646 \\
0.0833333333333333	0.831858407079646 \\
0.0833333333333333	0.831858407079646 \\
0.0833333333333333	0.831858407079646 \\
0.0833333333333333	0.831858407079646 \\
0.0833333333333333	0.831858407079646 \\
0.0833333333333333	0.831858407079646 \\
0.0833333333333333	0.831858407079646 \\
0.0833333333333333	0.831858407079646 \\
0.0833333333333333	0.831858407079646 \\
0.0833333333333333	0.836283185840708 \\
0.0833333333333333	0.836283185840708 \\
0.0833333333333333	0.836283185840708 \\
0.0833333333333333	0.836283185840708 \\
0.0833333333333333	0.836283185840708 \\
0.0833333333333333	0.836283185840708 \\
0.0833333333333333	0.836283185840708 \\
0.0833333333333333	0.836283185840708 \\
0.0833333333333333	0.836283185840708 \\
0.0833333333333333	0.836283185840708 \\
0.0833333333333333	0.836283185840708 \\
0.0833333333333333	0.836283185840708 \\
0.0833333333333333	0.836283185840708 \\
0.0833333333333333	0.836283185840708 \\
0.0833333333333333	0.836283185840708 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.84070796460177 \\
0.0833333333333333	0.849557522123894 \\
0.0833333333333333	0.849557522123894 \\
0.0833333333333333	0.849557522123894 \\
0.0833333333333333	0.849557522123894 \\
0.0833333333333333	0.849557522123894 \\
0.0833333333333333	0.849557522123894 \\
0.0833333333333333	0.849557522123894 \\
0.0833333333333333	0.849557522123894 \\
0.0833333333333333	0.849557522123894 \\
0.0833333333333333	0.853982300884956 \\
0.0833333333333333	0.853982300884956 \\
0.0833333333333333	0.853982300884956 \\
0.0833333333333333	0.853982300884956 \\
0.0833333333333333	0.853982300884956 \\
0.0833333333333333	0.853982300884956 \\
0.0833333333333333	0.853982300884956 \\
0.0833333333333333	0.858407079646018 \\
0.0833333333333333	0.858407079646018 \\
0.0833333333333333	0.858407079646018 \\
0.0833333333333333	0.858407079646018 \\
0.0833333333333333	0.858407079646018 \\
0.0833333333333333	0.858407079646018 \\
0.0833333333333333	0.858407079646018 \\
0.0833333333333333	0.86283185840708 \\
0.0833333333333333	0.86283185840708 \\
0.0833333333333333	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.86283185840708 \\
0.104166666666667	0.867256637168142 \\
0.104166666666667	0.867256637168142 \\
0.104166666666667	0.867256637168142 \\
0.104166666666667	0.867256637168142 \\
0.104166666666667	0.871681415929204 \\
0.104166666666667	0.871681415929204 \\
0.104166666666667	0.871681415929204 \\
0.104166666666667	0.871681415929204 \\
0.104166666666667	0.876106194690266 \\
0.104166666666667	0.876106194690266 \\
0.104166666666667	0.880530973451327 \\
0.104166666666667	0.880530973451327 \\
0.104166666666667	0.884955752212389 \\
0.104166666666667	0.884955752212389 \\
0.104166666666667	0.884955752212389 \\
0.104166666666667	0.884955752212389 \\
0.104166666666667	0.884955752212389 \\
0.104166666666667	0.884955752212389 \\
0.104166666666667	0.884955752212389 \\
0.104166666666667	0.884955752212389 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.889380530973451 \\
0.104166666666667	0.893805309734513 \\
0.104166666666667	0.893805309734513 \\
0.104166666666667	0.893805309734513 \\
0.104166666666667	0.893805309734513 \\
0.104166666666667	0.893805309734513 \\
0.104166666666667	0.893805309734513 \\
0.104166666666667	0.893805309734513 \\
0.104166666666667	0.893805309734513 \\
0.104166666666667	0.893805309734513 \\
0.104166666666667	0.898230088495575 \\
0.125	0.898230088495575 \\
0.125	0.898230088495575 \\
0.145833333333333	0.898230088495575 \\
0.145833333333333	0.898230088495575 \\
0.145833333333333	0.898230088495575 \\
0.145833333333333	0.898230088495575 \\
0.145833333333333	0.902654867256637 \\
0.145833333333333	0.902654867256637 \\
0.145833333333333	0.902654867256637 \\
0.145833333333333	0.902654867256637 \\
0.145833333333333	0.902654867256637 \\
0.145833333333333	0.902654867256637 \\
0.145833333333333	0.902654867256637 \\
0.145833333333333	0.902654867256637 \\
0.145833333333333	0.902654867256637 \\
0.145833333333333	0.902654867256637 \\
0.145833333333333	0.907079646017699 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.911504424778761 \\
0.145833333333333	0.915929203539823 \\
0.145833333333333	0.915929203539823 \\
0.145833333333333	0.915929203539823 \\
0.145833333333333	0.915929203539823 \\
0.145833333333333	0.915929203539823 \\
0.145833333333333	0.915929203539823 \\
0.145833333333333	0.915929203539823 \\
0.145833333333333	0.915929203539823 \\
0.145833333333333	0.915929203539823 \\
0.145833333333333	0.915929203539823 \\
0.145833333333333	0.915929203539823 \\
0.145833333333333	0.915929203539823 \\
0.145833333333333	0.915929203539823 \\
0.145833333333333	0.915929203539823 \\
0.145833333333333	0.920353982300885 \\
0.145833333333333	0.920353982300885 \\
0.145833333333333	0.920353982300885 \\
0.145833333333333	0.920353982300885 \\
0.145833333333333	0.920353982300885 \\
0.145833333333333	0.920353982300885 \\
0.145833333333333	0.920353982300885 \\
0.145833333333333	0.920353982300885 \\
0.145833333333333	0.920353982300885 \\
0.145833333333333	0.920353982300885 \\
0.145833333333333	0.920353982300885 \\
0.145833333333333	0.920353982300885 \\
0.145833333333333	0.920353982300885 \\
0.145833333333333	0.929203539823009 \\
0.145833333333333	0.929203539823009 \\
0.145833333333333	0.929203539823009 \\
0.145833333333333	0.929203539823009 \\
0.145833333333333	0.929203539823009 \\
0.145833333333333	0.929203539823009 \\
0.145833333333333	0.929203539823009 \\
0.145833333333333	0.929203539823009 \\
0.145833333333333	0.929203539823009 \\
0.145833333333333	0.929203539823009 \\
0.145833333333333	0.929203539823009 \\
0.145833333333333	0.929203539823009 \\
0.145833333333333	0.929203539823009 \\
0.145833333333333	0.929203539823009 \\
0.145833333333333	0.933628318584071 \\
0.145833333333333	0.938053097345133 \\
0.166666666666667	0.938053097345133 \\
0.166666666666667	0.938053097345133 \\
0.166666666666667	0.938053097345133 \\
0.166666666666667	0.938053097345133 \\
0.166666666666667	0.938053097345133 \\
0.166666666666667	0.938053097345133 \\
0.166666666666667	0.938053097345133 \\
0.166666666666667	0.938053097345133 \\
0.166666666666667	0.938053097345133 \\
0.166666666666667	0.938053097345133 \\
0.166666666666667	0.942477876106195 \\
0.166666666666667	0.942477876106195 \\
0.166666666666667	0.942477876106195 \\
0.166666666666667	0.942477876106195 \\
0.166666666666667	0.942477876106195 \\
0.166666666666667	0.942477876106195 \\
0.166666666666667	0.942477876106195 \\
0.166666666666667	0.942477876106195 \\
0.166666666666667	0.942477876106195 \\
0.166666666666667	0.942477876106195 \\
0.166666666666667	0.942477876106195 \\
0.166666666666667	0.946902654867257 \\
0.166666666666667	0.946902654867257 \\
0.166666666666667	0.946902654867257 \\
0.166666666666667	0.946902654867257 \\
0.166666666666667	0.946902654867257 \\
0.166666666666667	0.946902654867257 \\
0.1875	0.946902654867257 \\
0.1875	0.946902654867257 \\
0.1875	0.951327433628319 \\
0.1875	0.951327433628319 \\
0.1875	0.951327433628319 \\
0.1875	0.951327433628319 \\
0.1875	0.951327433628319 \\
0.1875	0.951327433628319 \\
0.1875	0.951327433628319 \\
0.1875	0.951327433628319 \\
0.1875	0.951327433628319 \\
0.1875	0.951327433628319 \\
0.1875	0.951327433628319 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.1875	0.955752212389381 \\
0.208333333333333	0.955752212389381 \\
0.208333333333333	0.955752212389381 \\
0.208333333333333	0.955752212389381 \\
0.208333333333333	0.955752212389381 \\
0.208333333333333	0.955752212389381 \\
0.208333333333333	0.955752212389381 \\
0.208333333333333	0.955752212389381 \\
0.208333333333333	0.955752212389381 \\
0.208333333333333	0.955752212389381 \\
0.229166666666667	0.955752212389381 \\
0.229166666666667	0.955752212389381 \\
0.229166666666667	0.955752212389381 \\
0.229166666666667	0.955752212389381 \\
0.229166666666667	0.955752212389381 \\
0.229166666666667	0.955752212389381 \\
0.229166666666667	0.955752212389381 \\
0.229166666666667	0.955752212389381 \\
0.229166666666667	0.955752212389381 \\
0.229166666666667	0.955752212389381 \\
0.229166666666667	0.955752212389381 \\
0.229166666666667	0.955752212389381 \\
0.229166666666667	0.955752212389381 \\
0.229166666666667	0.955752212389381 \\
0.229166666666667	0.960176991150443 \\
0.229166666666667	0.960176991150443 \\
0.229166666666667	0.960176991150443 \\
0.229166666666667	0.960176991150443 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.964601769911504 \\
0.229166666666667	0.969026548672566 \\
0.229166666666667	0.969026548672566 \\
0.229166666666667	0.969026548672566 \\
0.229166666666667	0.969026548672566 \\
0.229166666666667	0.969026548672566 \\
0.25	0.969026548672566 \\
0.25	0.969026548672566 \\
0.25	0.969026548672566 \\
0.25	0.973451327433628 \\
0.25	0.973451327433628 \\
0.25	0.973451327433628 \\
0.25	0.973451327433628 \\
0.25	0.973451327433628 \\
0.25	0.973451327433628 \\
0.25	0.973451327433628 \\
0.25	0.973451327433628 \\
0.25	0.97787610619469 \\
0.25	0.97787610619469 \\
0.25	0.97787610619469 \\
0.25	0.97787610619469 \\
0.25	0.97787610619469 \\
0.25	0.97787610619469 \\
0.25	0.97787610619469 \\
0.25	0.97787610619469 \\
0.25	0.97787610619469 \\
0.25	0.97787610619469 \\
0.25	0.97787610619469 \\
0.25	0.97787610619469 \\
0.25	0.97787610619469 \\
0.25	0.97787610619469 \\
0.25	0.97787610619469 \\
0.25	0.97787610619469 \\
0.270833333333333	0.97787610619469 \\
0.270833333333333	0.97787610619469 \\
0.270833333333333	0.97787610619469 \\
0.270833333333333	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.291666666666667	0.97787610619469 \\
0.3125	0.97787610619469 \\
0.3125	0.97787610619469 \\
0.3125	0.97787610619469 \\
0.3125	0.97787610619469 \\
0.3125	0.97787610619469 \\
0.3125	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.333333333333333	0.97787610619469 \\
0.354166666666667	0.97787610619469 \\
0.354166666666667	0.97787610619469 \\
0.354166666666667	0.97787610619469 \\
0.354166666666667	0.97787610619469 \\
0.354166666666667	0.97787610619469 \\
0.354166666666667	0.97787610619469 \\
0.354166666666667	0.97787610619469 \\
0.354166666666667	0.97787610619469 \\
0.354166666666667	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.97787610619469 \\
0.375	0.982300884955752 \\
0.375	0.982300884955752 \\
0.375	0.982300884955752 \\
0.375	0.982300884955752 \\
0.375	0.982300884955752 \\
0.375	0.982300884955752 \\
0.375	0.982300884955752 \\
0.375	0.982300884955752 \\
0.375	0.982300884955752 \\
0.375	0.982300884955752 \\
0.375	0.986725663716814 \\
0.375	0.986725663716814 \\
0.375	0.986725663716814 \\
0.395833333333333	0.986725663716814 \\
0.395833333333333	0.986725663716814 \\
0.395833333333333	0.986725663716814 \\
0.416666666666667	0.986725663716814 \\
0.416666666666667	0.986725663716814 \\
0.416666666666667	0.986725663716814 \\
0.416666666666667	0.986725663716814 \\
0.416666666666667	0.986725663716814 \\
0.416666666666667	0.991150442477876 \\
0.416666666666667	0.991150442477876 \\
0.416666666666667	0.991150442477876 \\
0.416666666666667	0.991150442477876 \\
0.416666666666667	0.991150442477876 \\
0.416666666666667	0.991150442477876 \\
0.416666666666667	0.991150442477876 \\
0.416666666666667	0.991150442477876 \\
0.4375	0.991150442477876 \\
0.4375	0.991150442477876 \\
0.458333333333333	0.991150442477876 \\
0.479166666666667	0.991150442477876 \\
0.479166666666667	0.995575221238938 \\
0.479166666666667	0.995575221238938 \\
0.5	0.995575221238938 \\
0.5	0.995575221238938 \\
0.520833333333333	0.995575221238938 \\
0.520833333333333	0.995575221238938 \\
0.520833333333333	1 \\
0.520833333333333	1 \\
0.520833333333333	1 \\
0.520833333333333	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.5625	1 \\
0.583333333333333	1 \\
0.583333333333333	1 \\
0.583333333333333	1 \\
0.583333333333333	1 \\
0.583333333333333	1 \\
0.583333333333333	1 \\
0.583333333333333	1 \\
0.604166666666667	1 \\
0.604166666666667	1 \\
0.604166666666667	1 \\
0.604166666666667	1 \\
0.625	1 \\
0.625	1 \\
0.645833333333333	1 \\
0.645833333333333	1 \\
0.645833333333333	1 \\
0.645833333333333	1 \\
0.666666666666667	1 \\
0.6875	1 \\
0.708333333333333	1 \\
0.708333333333333	1 \\
0.708333333333333	1 \\
0.708333333333333	1 \\
0.708333333333333	1 \\
0.708333333333333	1 \\
0.708333333333333	1 \\
0.729166666666667	1 \\
0.75	1 \\
0.75	1 \\
0.75	1 \\
0.75	1 \\
0.75	1 \\
0.75	1 \\
0.75	1 \\
0.75	1 \\
0.770833333333333	1 \\
0.770833333333333	1 \\
0.770833333333333	1 \\
0.770833333333333	1 \\
0.770833333333333	1 \\
0.770833333333333	1 \\
0.791666666666667	1 \\
0.791666666666667	1 \\
0.791666666666667	1 \\
0.791666666666667	1 \\
0.791666666666667	1 \\
0.791666666666667	1 \\
0.791666666666667	1 \\
0.8125	1 \\
0.8125	1 \\
0.8125	1 \\
0.833333333333333	1 \\
0.854166666666667	1 \\
0.854166666666667	1 \\
0.875	1 \\
0.895833333333333	1 \\
0.895833333333333	1 \\
0.895833333333333	1 \\
0.895833333333333	1 \\
0.895833333333333	1 \\
0.895833333333333	1 \\
0.895833333333333	1 \\
0.895833333333333	1 \\
0.895833333333333	1 \\
0.916666666666667	1 \\
0.9375	1 \\
0.958333333333333	1 \\
0.958333333333333	1 \\
0.958333333333333	1 \\
0.958333333333333	1 \\
0.958333333333333	1 \\
0.979166666666667	1 \\
0.979166666666667	1 \\
1	1 \\
1	1 \\
1	1 \\
};
\addplot [line width=0.5599999999999999pt, blue, dashed]
table [row sep=\\]{%
0	0 \\
1	1 \\
};
\end{axis}

\end{tikzpicture}

==> figures/dense_net_cluster_value.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\trifigureheight,
legend cell align={left},
legend entries={{Non-member},{Member}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\trifigurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Encoded value},
xmajorgrids,
xmin=-44.9210526315789, xmax=503.342105263158,
y grid style={lightgray!92.02614379084967!black},
ylabel={Fraction},
ymajorgrids,
ymin=0, ymax=1.049475,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
xtick={0,100,200,300,400,500},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{ybar,ybar legend,draw=white,fill=black};
\draw[draw=white,fill=black] (axis cs:-10,0) rectangle (axis cs:0,0.6705);
\draw[draw=white,fill=black] (axis cs:16.5789473684211,0) rectangle (axis cs:26.5789473684211,0.046);
\draw[draw=white,fill=black] (axis cs:43.1578947368421,0) rectangle (axis cs:53.1578947368421,0.043);
\draw[draw=white,fill=black] (axis cs:69.7368421052632,0) rectangle (axis cs:79.7368421052632,0.0225);
\draw[draw=white,fill=black] (axis cs:96.3157894736842,0) rectangle (axis cs:106.315789473684,0.017);
\draw[draw=white,fill=black] (axis cs:122.894736842105,0) rectangle (axis cs:132.894736842105,0.018);
\draw[draw=white,fill=black] (axis cs:149.473684210526,0) rectangle (axis cs:159.473684210526,0.023);
\draw[draw=white,fill=black] (axis cs:176.052631578947,0) rectangle (axis cs:186.052631578947,0.0235);
\draw[draw=white,fill=black] (axis cs:202.631578947368,0) rectangle (axis cs:212.631578947368,0.029);
\draw[draw=white,fill=black] (axis cs:229.210526315789,0) rectangle (axis cs:239.210526315789,0.0215);
\draw[draw=white,fill=black] (axis cs:255.789473684211,0) rectangle (axis cs:265.789473684211,0.0275);
\draw[draw=white,fill=black] (axis cs:282.368421052632,0) rectangle (axis cs:292.368421052632,0.0205);
\draw[draw=white,fill=black] (axis cs:308.947368421053,0) rectangle (axis cs:318.947368421053,0.014);
\draw[draw=white,fill=black] (axis cs:335.526315789474,0) rectangle (axis cs:345.526315789474,0.013);
\draw[draw=white,fill=black] (axis cs:362.105263157895,0) rectangle (axis cs:372.105263157895,0.0045);
\draw[draw=white,fill=black] (axis cs:388.684210526316,0) rectangle (axis cs:398.684210526316,0.003);
\draw[draw=white,fill=black] (axis cs:415.263157894737,0) rectangle (axis cs:425.263157894737,0.002);
\draw[draw=white,fill=black] (axis cs:441.842105263158,0) rectangle (axis cs:451.842105263158,0.001);
\draw[draw=white,fill=black] (axis cs:468.421052631579,0) rectangle (axis cs:478.421052631579,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=white!82.74509803921568!black};
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:-20,0) rectangle (axis cs:-10,0.9995);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:6.57894736842105,0) rectangle (axis cs:16.5789473684211,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:33.1578947368421,0) rectangle (axis cs:43.1578947368421,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:59.7368421052632,0) rectangle (axis cs:69.7368421052632,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:86.3157894736842,0) rectangle (axis cs:96.3157894736842,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:112.894736842105,0) rectangle (axis cs:122.894736842105,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:139.473684210526,0) rectangle (axis cs:149.473684210526,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:166.052631578947,0) rectangle (axis cs:176.052631578947,0.0005);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:192.631578947368,0) rectangle (axis cs:202.631578947368,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:219.210526315789,0) rectangle (axis cs:229.210526315789,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:245.789473684211,0) rectangle (axis cs:255.789473684211,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:272.368421052632,0) rectangle (axis cs:282.368421052632,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:298.947368421053,0) rectangle (axis cs:308.947368421053,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:325.526315789474,0) rectangle (axis cs:335.526315789474,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:352.105263157895,0) rectangle (axis cs:362.105263157895,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:378.684210526316,0) rectangle (axis cs:388.684210526316,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:405.263157894737,0) rectangle (axis cs:415.263157894737,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:431.842105263158,0) rectangle (axis cs:441.842105263158,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:458.421052631579,0) rectangle (axis cs:468.421052631579,0);
\end{axis}

\end{tikzpicture}

==> figures/gradient_size.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Member instances},{Non-member instances}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Class},
xmajorgrids,
xmin=-4.95, xmax=103.95,
y grid style={lightgray!92.02614379084967!black},
ylabel={Gradient norm},
ymajorgrids,
ymin=-69.4933996200562, ymax=1963.93477916718
]
\addplot [line width=0.5599999999999999pt, black, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
0	54.5629806518555 \\
1	22.9351539611816 \\
2	88.3217544555664 \\
3	74.2037887573242 \\
4	42.865852355957 \\
5	66.1651153564453 \\
6	76.4579925537109 \\
7	91.5412139892578 \\
8	65.250846862793 \\
9	50.4485702514648 \\
10	24.497386932373 \\
11	189.402435302734 \\
12	44.8831977844238 \\
13	178.755142211914 \\
14	83.2888259887695 \\
15	75.0596389770508 \\
16	60.2619514465332 \\
17	126.432548522949 \\
18	99.1183929443359 \\
19	136.374450683594 \\
20	192.723754882812 \\
21	182.579345703125 \\
22	33.7406272888184 \\
23	96.0739517211914 \\
24	211.007797241211 \\
25	158.42317199707 \\
26	154.961669921875 \\
27	110.083549499512 \\
28	131.128265380859 \\
29	146.81494140625 \\
30	117.087799072266 \\
31	63.297191619873 \\
32	155.966583251953 \\
33	102.063201904297 \\
34	133.538284301758 \\
35	162.003753662109 \\
36	110.366424560547 \\
37	91.2087020874023 \\
38	147.616989135742 \\
39	66.5455474853516 \\
40	110.209129333496 \\
41	40.4639930725098 \\
42	107.597686767578 \\
43	115.230834960938 \\
44	138.802337646484 \\
45	47.58984375 \\
46	107.200485229492 \\
47	42.0821189880371 \\
48	101.486320495605 \\
49	135.714248657227 \\
50	110.770439147949 \\
51	171.549728393555 \\
52	75.5082473754883 \\
53	137.144943237305 \\
54	90.558952331543 \\
55	116.777946472168 \\
56	157.422515869141 \\
57	89.5135726928711 \\
58	139.502731323242 \\
59	148.213394165039 \\
60	92.1045761108398 \\
61	96.857551574707 \\
62	143.124481201172 \\
63	145.626800537109 \\
64	159.645568847656 \\
65	118.243370056152 \\
66	69.3945922851562 \\
67	22.9671268463135 \\
68	145.674850463867 \\
69	82.3607711791992 \\
70	61.5435104370117 \\
71	113.096687316895 \\
72	101.142150878906 \\
73	153.61376953125 \\
74	70.590217590332 \\
75	95.2957000732422 \\
76	111.614036560059 \\
77	83.413444519043 \\
78	162.10237121582 \\
79	78.4824523925781 \\
80	71.3355102539062 \\
81	84.4128646850586 \\
82	111.843101501465 \\
83	58.6454620361328 \\
84	95.2463760375977 \\
85	60.0690078735352 \\
86	59.7492866516113 \\
87	87.0835571289062 \\
88	136.919326782227 \\
89	38.32763671875 \\
90	129.335433959961 \\
91	71.7896499633789 \\
92	108.511688232422 \\
93	117.67741394043 \\
94	90.9586944580078 \\
95	110.895820617676 \\
96	33.1515350341797 \\
97	69.4389190673828 \\
98	101.900985717773 \\
99	83.380744934082 \\
};
\addplot [line width=0.5599999999999999pt, black]
table [row sep=\\]{%
0	228.893768310547 \\
1	266.409454345703 \\
2	345.332672119141 \\
3	423.147705078125 \\
4	424.612548828125 \\
5	449.425964355469 \\
6	489.230987548828 \\
7	531.915710449219 \\
8	513.895568847656 \\
9	527.770263671875 \\
10	547.306823730469 \\
11	761.268920898438 \\
12	623.749816894531 \\
13	764.088317871094 \\
14	679.506958007812 \\
15	691.864562988281 \\
16	698.522094726562 \\
17	765.2197265625 \\
18	739.019165039062 \\
19	800.568298339844 \\
20	867.366027832031 \\
21	865.395690917969 \\
22	718.952514648438 \\
23	782.548400878906 \\
24	906.39013671875 \\
25	861.298400878906 \\
26	859.143127441406 \\
27	824.179382324219 \\
28	849.6962890625 \\
29	882.0419921875 \\
30	862.484924316406 \\
31	814.819213867188 \\
32	923.77734375 \\
33	870.294860839844 \\
34	903.366271972656 \\
35	937.39892578125 \\
36	888.8359375 \\
37	883.427978515625 \\
38	947.284790039062 \\
39	868.062927246094 \\
40	917.274597167969 \\
41	859.795776367188 \\
42	928.896118164062 \\
43	941.369934082031 \\
44	971.733825683594 \\
45	883.0322265625 \\
46	966.154357910156 \\
47	901.909790039062 \\
48	961.441040039062 \\
49	995.99462890625 \\
50	971.090942382812 \\
51	1044.26184082031 \\
52	948.598510742188 \\
53	1013.64636230469 \\
54	973.248901367188 \\
55	1000.52899169922 \\
56	1070.65344238281 \\
57	1009.72625732422 \\
58	1064.73461914062 \\
59	1075.72985839844 \\
60	1021.97973632812 \\
61	1038.76232910156 \\
62	1094.41076660156 \\
63	1104.16076660156 \\
64	1145.59924316406 \\
65	1106.32580566406 \\
66	1058.24572753906 \\
67	1012.46752929688 \\
68	1154.10888671875 \\
69	1092.23217773438 \\
70	1076.06213378906 \\
71	1211.93505859375 \\
72	1206.55737304688 \\
73	1262.92358398438 \\
74	1183.85119628906 \\
75	1213.26513671875 \\
76	1236.650390625 \\
77	1253.17431640625 \\
78	1337.54553222656 \\
79	1269.77465820312 \\
80	1267.53137207031 \\
81	1294.75598144531 \\
82	1323.767578125 \\
83	1278.70690917969 \\
84	1321.91625976562 \\
85	1309.08178710938 \\
86	1308.77844238281 \\
87	1341.41015625 \\
88	1412.189453125 \\
89	1318.23083496094 \\
90	1429.97692871094 \\    
91	1482.06311035156 \\
92	1560.01220703125 \\
93	1585.06726074219 \\
94	1629.1474609375 \\
95	1692.21960449219 \\
96	1618.17016601562 \\
97	1705.25512695312 \\
98	1848.88940429688 \\
99	1871.50622558594 \\
};
\end{axis}
\end{tikzpicture}

==> figures/gradient_size_cifar_alexnet.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\trifigureheight,
legend cell align={left},
legend entries={{Member},{Non-member}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\trifigurewidth,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
x grid style={lightgray!92.02614379084967!black},
xlabel={Gradient norm},
xmajorgrids,
xmin=-100, xmax=3000,
y grid style={lightgray!92.02614379084967!black},
ylabel={Fraction},
x label style={at={(axis description cs:0.5,-.25)},anchor=south},
xticklabel style={rotate=45},
ymajorgrids,
ymin=0, ymax=0.97125000000038,
ytick={0,0.2,0.4,0.6,0.8,1},
xtick={0,500,...,3000},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{ybar,ybar legend,draw=black,fill=white!82.74509803921568!black};
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:-100,0) rectangle (axis cs:0,0.925000000000362);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:348.275862068966,0) rectangle (axis cs:448.275862068966,0.0480399999999987);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:796.551724137931,0) rectangle (axis cs:896.551724137931,0.01576);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:1244.8275862069,0) rectangle (axis cs:1344.8275862069,0.00600000000000001);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:1693.10344827586,0) rectangle (axis cs:1793.10344827586,0.00276);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:2141.37931034483,0) rectangle (axis cs:2241.37931034483,0.00064);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:2589.65517241379,0) rectangle (axis cs:2689.65517241379,0.0008);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:3037.93103448276,0) rectangle (axis cs:3137.93103448276,0.00044);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:3486.20689655172,0) rectangle (axis cs:3586.20689655172,0.00032);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:3934.48275862069,0) rectangle (axis cs:4034.48275862069,0.00012);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:4382.75862068965,0) rectangle (axis cs:4482.75862068965,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:4831.03448275862,0) rectangle (axis cs:4931.03448275862,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:5279.31034482759,0) rectangle (axis cs:5379.31034482759,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:5727.58620689655,0) rectangle (axis cs:5827.58620689655,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:6175.86206896552,0) rectangle (axis cs:6275.86206896552,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:6624.13793103448,0) rectangle (axis cs:6724.13793103448,4e-05);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:7072.41379310345,0) rectangle (axis cs:7172.41379310345,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:7520.68965517241,0) rectangle (axis cs:7620.68965517241,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:7968.96551724138,0) rectangle (axis cs:8068.96551724138,4e-05);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:8417.24137931034,0) rectangle (axis cs:8517.24137931034,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:8865.51724137931,0) rectangle (axis cs:8965.51724137931,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:9313.79310344828,0) rectangle (axis cs:9413.79310344828,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:9762.06896551724,0) rectangle (axis cs:9862.06896551724,4e-05);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:10210.3448275862,0) rectangle (axis cs:10310.3448275862,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:10658.6206896552,0) rectangle (axis cs:10758.6206896552,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:11106.8965517241,0) rectangle (axis cs:11206.8965517241,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:11555.1724137931,0) rectangle (axis cs:11655.1724137931,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:12003.4482758621,0) rectangle (axis cs:12103.4482758621,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:12451.724137931,0) rectangle (axis cs:12551.724137931,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:12900,0) rectangle (axis cs:13000,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=black};
\draw[draw=white,fill=black] (axis cs:0,0) rectangle (axis cs:100,0.435199999999985);
\draw[draw=white,fill=black] (axis cs:448.275862068966,0) rectangle (axis cs:548.275862068966,0.142400000000002);
\draw[draw=white,fill=black] (axis cs:896.551724137931,0) rectangle (axis cs:996.551724137931,0.126800000000002);
\draw[draw=white,fill=black] (axis cs:1344.8275862069,0) rectangle (axis cs:1444.8275862069,0.0896000000000005);
\draw[draw=white,fill=black] (axis cs:1793.10344827586,0) rectangle (axis cs:1893.10344827586,0.0623999999999997);
\draw[draw=white,fill=black] (axis cs:2241.37931034483,0) rectangle (axis cs:2341.37931034483,0.0433999999999998);
\draw[draw=white,fill=black] (axis cs:2689.65517241379,0) rectangle (axis cs:2789.65517241379,0.0325999999999999);
\draw[draw=white,fill=black] (axis cs:3137.93103448276,0) rectangle (axis cs:3237.93103448276,0.02);
\draw[draw=white,fill=black] (axis cs:3586.20689655172,0) rectangle (axis cs:3686.20689655172,0.0142);
\draw[draw=white,fill=black] (axis cs:4034.48275862069,0) rectangle (axis cs:4134.48275862069,0.00779999999999999);
\draw[draw=white,fill=black] (axis cs:4482.75862068965,0) rectangle (axis cs:4582.75862068965,0.0068);
\draw[draw=white,fill=black] (axis cs:4931.03448275862,0) rectangle (axis cs:5031.03448275862,0.005);
\draw[draw=white,fill=black] (axis cs:5379.31034482759,0) rectangle (axis cs:5479.31034482759,0.0032);
\draw[draw=white,fill=black] (axis cs:5827.58620689655,0) rectangle (axis cs:5927.58620689655,0.003);
\draw[draw=white,fill=black] (axis cs:6275.86206896552,0) rectangle (axis cs:6375.86206896552,0.0024);
\draw[draw=white,fill=black] (axis cs:6724.13793103448,0) rectangle (axis cs:6824.13793103448,0.0002);
\draw[draw=white,fill=black] (axis cs:7172.41379310345,0) rectangle (axis cs:7272.41379310345,0.001);
\draw[draw=white,fill=black] (axis cs:7620.68965517241,0) rectangle (axis cs:7720.68965517241,0.0012);
\draw[draw=white,fill=black] (axis cs:8068.96551724138,0) rectangle (axis cs:8168.96551724138,0.0004);
\draw[draw=white,fill=black] (axis cs:8517.24137931034,0) rectangle (axis cs:8617.24137931034,0.0006);
\draw[draw=white,fill=black] (axis cs:8965.51724137931,0) rectangle (axis cs:9065.51724137931,0.0002);
\draw[draw=white,fill=black] (axis cs:9413.79310344828,0) rectangle (axis cs:9513.79310344828,0.0004);
\draw[draw=white,fill=black] (axis cs:9862.06896551724,0) rectangle (axis cs:9962.06896551724,0);
\draw[draw=white,fill=black] (axis cs:10310.3448275862,0) rectangle (axis cs:10410.3448275862,0.0004);
\draw[draw=white,fill=black] (axis cs:10758.6206896552,0) rectangle (axis cs:10858.6206896552,0.0004);
\draw[draw=white,fill=black] (axis cs:11206.8965517241,0) rectangle (axis cs:11306.8965517241,0.0002);
\draw[draw=white,fill=black] (axis cs:11655.1724137931,0) rectangle (axis cs:11755.1724137931,0);
\draw[draw=white,fill=black] (axis cs:12103.4482758621,0) rectangle (axis cs:12203.4482758621,0);
\draw[draw=white,fill=black] (axis cs:12551.724137931,0) rectangle (axis cs:12651.724137931,0.0002);
\draw[draw=white,fill=black] (axis cs:13000,0) rectangle (axis cs:13100,0);
\end{axis}

\end{tikzpicture}

==> figures/gradient_size_cifar_densenet.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\trifigureheight,
legend cell align={left},
legend entries={{Member},{Non-member}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\trifigurewidth,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
x grid style={lightgray!92.02614379084967!black},
xlabel={Gradient norm},
xmajorgrids,
xmin=-10, xmax=300,
x label style={at={(axis description cs:0.5,-.25)},anchor=south},
xticklabel style={rotate=45},
y grid style={lightgray!92.02614379084967!black},
ylabel={Fraction},
ymajorgrids,
ymin=0, ymax=1.04947499999994,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
xtick={0,50,...,300},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{ybar,ybar legend,draw=black,fill=white!82.74509803921568!black};
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:-10,0) rectangle (axis cs:0,0.999499999999945);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:17.5862068965517,0) rectangle (axis cs:27.5862068965517,0.0005);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:45.1724137931034,0) rectangle (axis cs:55.1724137931034,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:72.7586206896552,0) rectangle (axis cs:82.7586206896552,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:100.344827586207,0) rectangle (axis cs:110.344827586207,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:127.931034482759,0) rectangle (axis cs:137.931034482759,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:155.51724137931,0) rectangle (axis cs:165.51724137931,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:183.103448275862,0) rectangle (axis cs:193.103448275862,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:210.689655172414,0) rectangle (axis cs:220.689655172414,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:238.275862068965,0) rectangle (axis cs:248.275862068965,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:265.862068965517,0) rectangle (axis cs:275.862068965517,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:293.448275862069,0) rectangle (axis cs:303.448275862069,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:321.034482758621,0) rectangle (axis cs:331.034482758621,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:348.620689655172,0) rectangle (axis cs:358.620689655172,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:376.206896551724,0) rectangle (axis cs:386.206896551724,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:403.793103448276,0) rectangle (axis cs:413.793103448276,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:431.379310344828,0) rectangle (axis cs:441.379310344828,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:458.965517241379,0) rectangle (axis cs:468.965517241379,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:486.551724137931,0) rectangle (axis cs:496.551724137931,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:514.137931034483,0) rectangle (axis cs:524.137931034483,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:541.724137931034,0) rectangle (axis cs:551.724137931034,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:569.310344827586,0) rectangle (axis cs:579.310344827586,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:596.896551724138,0) rectangle (axis cs:606.896551724138,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:624.48275862069,0) rectangle (axis cs:634.48275862069,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:652.068965517241,0) rectangle (axis cs:662.068965517241,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:679.655172413793,0) rectangle (axis cs:689.655172413793,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:707.241379310345,0) rectangle (axis cs:717.241379310345,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:734.827586206897,0) rectangle (axis cs:744.827586206897,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:762.413793103448,0) rectangle (axis cs:772.413793103448,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:790,0) rectangle (axis cs:800,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=black};
\draw[draw=white,fill=black] (axis cs:0,0) rectangle (axis cs:10,0.786999999999969);
\draw[draw=white,fill=black] (axis cs:27.5862068965517,0) rectangle (axis cs:37.5862068965517,0.0235);
\draw[draw=white,fill=black] (axis cs:55.1724137931034,0) rectangle (axis cs:65.1724137931034,0.018);
\draw[draw=white,fill=black] (axis cs:82.7586206896552,0) rectangle (axis cs:92.7586206896552,0.019);
\draw[draw=white,fill=black] (axis cs:110.344827586207,0) rectangle (axis cs:120.344827586207,0.0245);
\draw[draw=white,fill=black] (axis cs:137.931034482759,0) rectangle (axis cs:147.931034482759,0.023);
\draw[draw=white,fill=black] (axis cs:165.51724137931,0) rectangle (axis cs:175.51724137931,0.013);
\draw[draw=white,fill=black] (axis cs:193.103448275862,0) rectangle (axis cs:203.103448275862,0.018);
\draw[draw=white,fill=black] (axis cs:220.689655172414,0) rectangle (axis cs:230.689655172414,0.0165);
\draw[draw=white,fill=black] (axis cs:248.275862068965,0) rectangle (axis cs:258.275862068965,0.0145);
\draw[draw=white,fill=black] (axis cs:275.862068965517,0) rectangle (axis cs:285.862068965517,0.0115);
\draw[draw=white,fill=black] (axis cs:303.448275862069,0) rectangle (axis cs:313.448275862069,0.011);
\draw[draw=white,fill=black] (axis cs:331.034482758621,0) rectangle (axis cs:341.034482758621,0.0085);
\draw[draw=white,fill=black] (axis cs:358.620689655172,0) rectangle (axis cs:368.620689655172,0.004);
\draw[draw=white,fill=black] (axis cs:386.206896551724,0) rectangle (axis cs:396.206896551724,0.003);
\draw[draw=white,fill=black] (axis cs:413.793103448276,0) rectangle (axis cs:423.793103448276,0.0005);
\draw[draw=white,fill=black] (axis cs:441.379310344828,0) rectangle (axis cs:451.379310344828,0.0015);
\draw[draw=white,fill=black] (axis cs:468.965517241379,0) rectangle (axis cs:478.965517241379,0.0015);
\draw[draw=white,fill=black] (axis cs:496.551724137931,0) rectangle (axis cs:506.551724137931,0);
\draw[draw=white,fill=black] (axis cs:524.137931034483,0) rectangle (axis cs:534.137931034483,0);
\draw[draw=white,fill=black] (axis cs:551.724137931034,0) rectangle (axis cs:561.724137931034,0.0005);
\draw[draw=white,fill=black] (axis cs:579.310344827586,0) rectangle (axis cs:589.310344827586,0);
\draw[draw=white,fill=black] (axis cs:606.896551724138,0) rectangle (axis cs:616.896551724138,0);
\draw[draw=white,fill=black] (axis cs:634.48275862069,0) rectangle (axis cs:644.48275862069,0);
\draw[draw=white,fill=black] (axis cs:662.068965517241,0) rectangle (axis cs:672.068965517241,0.0005);
\draw[draw=white,fill=black] (axis cs:689.655172413793,0) rectangle (axis cs:699.655172413793,0);
\draw[draw=white,fill=black] (axis cs:717.241379310345,0) rectangle (axis cs:727.241379310345,0);
\draw[draw=white,fill=black] (axis cs:744.827586206897,0) rectangle (axis cs:754.827586206897,0);
\draw[draw=white,fill=black] (axis cs:772.413793103448,0) rectangle (axis cs:782.413793103448,0);
\draw[draw=white,fill=black] (axis cs:800,0) rectangle (axis cs:810,0.0005);
\end{axis}

\end{tikzpicture}

==> figures/gradient_size_cifar_resnet.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\trifigureheight,
legend cell align={left},
legend entries={{Member},{Non-member}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
width=\trifigurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Gradient norm},
xmajorgrids,
xmin=-10, xmax=300,
y grid style={lightgray!92.02614379084967!black},
ylabel={Fraction},
x label style={at={(axis description cs:0.5,-.25)},anchor=south},
xticklabel style={rotate=45},
ymajorgrids,
ymin=0, ymax=0.71032499999998,
ytick={0,0.2,0.4,0.6,0.8},
xtick={0,50,...,300},
yticklabels={0.0,0.2,0.4,0.6,0.8}
]
\addlegendimage{ybar,ybar legend,draw=black,fill=white!82.74509803921568!black};
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:-10,0) rectangle (axis cs:0,0.676499999999981);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:17.5862068965517,0) rectangle (axis cs:27.5862068965517,0.1015);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:45.1724137931034,0) rectangle (axis cs:55.1724137931034,0.0595);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:72.7586206896552,0) rectangle (axis cs:82.7586206896552,0.04);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:100.344827586207,0) rectangle (axis cs:110.344827586207,0.0355);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:127.931034482759,0) rectangle (axis cs:137.931034482759,0.0235);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:155.51724137931,0) rectangle (axis cs:165.51724137931,0.0185);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:183.103448275862,0) rectangle (axis cs:193.103448275862,0.0145);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:210.689655172414,0) rectangle (axis cs:220.689655172414,0.012);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:238.275862068965,0) rectangle (axis cs:248.275862068965,0.0055);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:265.862068965517,0) rectangle (axis cs:275.862068965517,0.0035);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:293.448275862069,0) rectangle (axis cs:303.448275862069,0.0025);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:321.034482758621,0) rectangle (axis cs:331.034482758621,0.0045);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:348.620689655172,0) rectangle (axis cs:358.620689655172,0.001);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:376.206896551724,0) rectangle (axis cs:386.206896551724,0.0005);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:403.793103448276,0) rectangle (axis cs:413.793103448276,0.0005);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:431.379310344828,0) rectangle (axis cs:441.379310344828,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:458.965517241379,0) rectangle (axis cs:468.965517241379,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:486.551724137931,0) rectangle (axis cs:496.551724137931,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:514.137931034483,0) rectangle (axis cs:524.137931034483,0.0005);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:541.724137931034,0) rectangle (axis cs:551.724137931034,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:569.310344827586,0) rectangle (axis cs:579.310344827586,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:596.896551724138,0) rectangle (axis cs:606.896551724138,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:624.48275862069,0) rectangle (axis cs:634.48275862069,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:652.068965517241,0) rectangle (axis cs:662.068965517241,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:679.655172413793,0) rectangle (axis cs:689.655172413793,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:707.241379310345,0) rectangle (axis cs:717.241379310345,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:734.827586206897,0) rectangle (axis cs:744.827586206897,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:762.413793103448,0) rectangle (axis cs:772.413793103448,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:790,0) rectangle (axis cs:800,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=black};
\draw[draw=white,fill=black] (axis cs:0,0) rectangle (axis cs:10,0.544999999999995);
\draw[draw=white,fill=black] (axis cs:27.5862068965517,0) rectangle (axis cs:37.5862068965517,0.0835000000000001);
\draw[draw=white,fill=black] (axis cs:55.1724137931034,0) rectangle (axis cs:65.1724137931034,0.0645);
\draw[draw=white,fill=black] (axis cs:82.7586206896552,0) rectangle (axis cs:92.7586206896552,0.052);
\draw[draw=white,fill=black] (axis cs:110.344827586207,0) rectangle (axis cs:120.344827586207,0.0455);
\draw[draw=white,fill=black] (axis cs:137.931034482759,0) rectangle (axis cs:147.931034482759,0.0445);
\draw[draw=white,fill=black] (axis cs:165.51724137931,0) rectangle (axis cs:175.51724137931,0.0425);
\draw[draw=white,fill=black] (axis cs:193.103448275862,0) rectangle (axis cs:203.103448275862,0.028);
\draw[draw=white,fill=black] (axis cs:220.689655172414,0) rectangle (axis cs:230.689655172414,0.031);
\draw[draw=white,fill=black] (axis cs:248.275862068965,0) rectangle (axis cs:258.275862068965,0.0185);
\draw[draw=white,fill=black] (axis cs:275.862068965517,0) rectangle (axis cs:285.862068965517,0.016);
\draw[draw=white,fill=black] (axis cs:303.448275862069,0) rectangle (axis cs:313.448275862069,0.013);
\draw[draw=white,fill=black] (axis cs:331.034482758621,0) rectangle (axis cs:341.034482758621,0.005);
\draw[draw=white,fill=black] (axis cs:358.620689655172,0) rectangle (axis cs:368.620689655172,0.0035);
\draw[draw=white,fill=black] (axis cs:386.206896551724,0) rectangle (axis cs:396.206896551724,0.002);
\draw[draw=white,fill=black] (axis cs:413.793103448276,0) rectangle (axis cs:423.793103448276,0.003);
\draw[draw=white,fill=black] (axis cs:441.379310344828,0) rectangle (axis cs:451.379310344828,0.001);
\draw[draw=white,fill=black] (axis cs:468.965517241379,0) rectangle (axis cs:478.965517241379,0.0015);
\draw[draw=white,fill=black] (axis cs:496.551724137931,0) rectangle (axis cs:506.551724137931,0);
\draw[draw=white,fill=black] (axis cs:524.137931034483,0) rectangle (axis cs:534.137931034483,0);
\draw[draw=white,fill=black] (axis cs:551.724137931034,0) rectangle (axis cs:561.724137931034,0);
\draw[draw=white,fill=black] (axis cs:579.310344827586,0) rectangle (axis cs:589.310344827586,0);
\draw[draw=white,fill=black] (axis cs:606.896551724138,0) rectangle (axis cs:616.896551724138,0);
\draw[draw=white,fill=black] (axis cs:634.48275862069,0) rectangle (axis cs:644.48275862069,0);
\draw[draw=white,fill=black] (axis cs:662.068965517241,0) rectangle (axis cs:672.068965517241,0);
\draw[draw=white,fill=black] (axis cs:689.655172413793,0) rectangle (axis cs:699.655172413793,0);
\draw[draw=white,fill=black] (axis cs:717.241379310345,0) rectangle (axis cs:727.241379310345,0);
\draw[draw=white,fill=black] (axis cs:744.827586206897,0) rectangle (axis cs:754.827586206897,0);
\draw[draw=white,fill=black] (axis cs:772.413793103448,0) rectangle (axis cs:782.413793103448,0);
\draw[draw=white,fill=black] (axis cs:800,0) rectangle (axis cs:810,0);
\end{axis}

\end{tikzpicture}

==> figures/purchase_net_cluster_values.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\trifigureheight,
legend cell align={left},
legend entries={{Non-member},{Member}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\trifigurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Encoded value},
xmajorgrids,
xmin=-45.3793103448276, xmax=512.965517241379,
y grid style={lightgray!92.02614379084967!black},
ylabel={Fraction},
ymajorgrids,
y label style={at={(axis description cs:0.12,.5)},anchor=south},
ymin=0, ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
xtick={0,100,200,300,400,500},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{ybar,ybar legend,draw=white,fill=black};
\draw[draw=white,fill=black] (axis cs:-10,0) rectangle (axis cs:0,0.693);
\draw[draw=white,fill=black] (axis cs:7.41379310344828,0) rectangle (axis cs:17.4137931034483,0.0435);
\draw[draw=white,fill=black] (axis cs:24.8275862068966,0) rectangle (axis cs:34.8275862068966,0.02);
\draw[draw=white,fill=black] (axis cs:42.2413793103448,0) rectangle (axis cs:52.2413793103448,0.017);
\draw[draw=white,fill=black] (axis cs:59.6551724137931,0) rectangle (axis cs:69.6551724137931,0.0125);
\draw[draw=white,fill=black] (axis cs:77.0689655172414,0) rectangle (axis cs:87.0689655172414,0.01);
\draw[draw=white,fill=black] (axis cs:94.4827586206897,0) rectangle (axis cs:104.48275862069,0.011);
\draw[draw=white,fill=black] (axis cs:111.896551724138,0) rectangle (axis cs:121.896551724138,0.004);
\draw[draw=white,fill=black] (axis cs:129.310344827586,0) rectangle (axis cs:139.310344827586,0.0105);
\draw[draw=white,fill=black] (axis cs:146.724137931035,0) rectangle (axis cs:156.724137931035,0.0115);
\draw[draw=white,fill=black] (axis cs:164.137931034483,0) rectangle (axis cs:174.137931034483,0.007);
\draw[draw=white,fill=black] (axis cs:181.551724137931,0) rectangle (axis cs:191.551724137931,0.011);
\draw[draw=white,fill=black] (axis cs:198.965517241379,0) rectangle (axis cs:208.965517241379,0.008);
\draw[draw=white,fill=black] (axis cs:216.379310344828,0) rectangle (axis cs:226.379310344828,0.0135);
\draw[draw=white,fill=black] (axis cs:233.793103448276,0) rectangle (axis cs:243.793103448276,0.014);
\draw[draw=white,fill=black] (axis cs:251.206896551724,0) rectangle (axis cs:261.206896551724,0.019);
\draw[draw=white,fill=black] (axis cs:268.620689655172,0) rectangle (axis cs:278.620689655172,0.03);
\draw[draw=white,fill=black] (axis cs:286.034482758621,0) rectangle (axis cs:296.034482758621,0.0285);
\draw[draw=white,fill=black] (axis cs:303.448275862069,0) rectangle (axis cs:313.448275862069,0.021);
\draw[draw=white,fill=black] (axis cs:320.862068965517,0) rectangle (axis cs:330.862068965517,0.009);
\draw[draw=white,fill=black] (axis cs:338.275862068966,0) rectangle (axis cs:348.275862068966,0.0045);
\draw[draw=white,fill=black] (axis cs:355.689655172414,0) rectangle (axis cs:365.689655172414,0.001);
\draw[draw=white,fill=black] (axis cs:373.103448275862,0) rectangle (axis cs:383.103448275862,0.0005);
\draw[draw=white,fill=black] (axis cs:390.51724137931,0) rectangle (axis cs:400.51724137931,0);
\draw[draw=white,fill=black] (axis cs:407.931034482759,0) rectangle (axis cs:417.931034482759,0);
\draw[draw=white,fill=black] (axis cs:425.344827586207,0) rectangle (axis cs:435.344827586207,0);
\draw[draw=white,fill=black] (axis cs:442.758620689655,0) rectangle (axis cs:452.758620689655,0);
\draw[draw=white,fill=black] (axis cs:460.172413793103,0) rectangle (axis cs:470.172413793103,0);
\draw[draw=white,fill=black] (axis cs:477.586206896552,0) rectangle (axis cs:487.586206896552,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=white!82.74509803921568!black};
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:-20,0) rectangle (axis cs:-10,1);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:-2.58620689655172,0) rectangle (axis cs:7.41379310344828,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:14.8275862068966,0) rectangle (axis cs:24.8275862068966,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:32.2413793103448,0) rectangle (axis cs:42.2413793103448,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:49.6551724137931,0) rectangle (axis cs:59.6551724137931,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:67.0689655172414,0) rectangle (axis cs:77.0689655172414,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:84.4827586206897,0) rectangle (axis cs:94.4827586206897,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:101.896551724138,0) rectangle (axis cs:111.896551724138,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:119.310344827586,0) rectangle (axis cs:129.310344827586,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:136.724137931035,0) rectangle (axis cs:146.724137931035,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:154.137931034483,0) rectangle (axis cs:164.137931034483,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:171.551724137931,0) rectangle (axis cs:181.551724137931,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:188.965517241379,0) rectangle (axis cs:198.965517241379,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:206.379310344828,0) rectangle (axis cs:216.379310344828,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:223.793103448276,0) rectangle (axis cs:233.793103448276,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:241.206896551724,0) rectangle (axis cs:251.206896551724,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:258.620689655172,0) rectangle (axis cs:268.620689655172,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:276.034482758621,0) rectangle (axis cs:286.034482758621,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:293.448275862069,0) rectangle (axis cs:303.448275862069,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:310.862068965517,0) rectangle (axis cs:320.862068965517,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:328.275862068966,0) rectangle (axis cs:338.275862068966,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:345.689655172414,0) rectangle (axis cs:355.689655172414,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:363.103448275862,0) rectangle (axis cs:373.103448275862,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:380.51724137931,0) rectangle (axis cs:390.51724137931,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:397.931034482759,0) rectangle (axis cs:407.931034482759,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:415.344827586207,0) rectangle (axis cs:425.344827586207,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:432.758620689655,0) rectangle (axis cs:442.758620689655,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:450.172413793103,0) rectangle (axis cs:460.172413793103,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:467.586206896552,0) rectangle (axis cs:477.586206896552,0);
\end{axis}

\end{tikzpicture}

==> figures/res_net_cluster_value.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\trifigureheight,
legend cell align={left},
legend entries={{Non-member},{Member}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\trifigurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Encoded value},
xmajorgrids,
xmin=-44.9210526315789, xmax=503.342105263158,
y grid style={lightgray!92.02614379084967!black},
ylabel={Fraction},
ymajorgrids,
ymin=0, ymax=1.049475,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
xtick={0,100,200,300,400,500},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{ybar,ybar legend,draw=white,fill=black};
\draw[draw=white,fill=black] (axis cs:-10,0) rectangle (axis cs:0,0.609);
\draw[draw=white,fill=black] (axis cs:16.5789473684211,0) rectangle (axis cs:26.5789473684211,0.079);
\draw[draw=white,fill=black] (axis cs:43.1578947368421,0) rectangle (axis cs:53.1578947368421,0.08);
\draw[draw=white,fill=black] (axis cs:69.7368421052632,0) rectangle (axis cs:79.7368421052632,0.1);
\draw[draw=white,fill=black] (axis cs:96.3157894736842,0) rectangle (axis cs:106.315789473684,0.06);
\draw[draw=white,fill=black] (axis cs:122.894736842105,0) rectangle (axis cs:132.894736842105,0.01);
\draw[draw=white,fill=black] (axis cs:149.473684210526,0) rectangle (axis cs:159.473684210526,0.0);
\draw[draw=white,fill=black] (axis cs:176.052631578947,0) rectangle (axis cs:186.052631578947,0.0);
\draw[draw=white,fill=black] (axis cs:202.631578947368,0) rectangle (axis cs:212.631578947368,0.0);
\draw[draw=white,fill=black] (axis cs:229.210526315789,0) rectangle (axis cs:239.210526315789,0.0);
\draw[draw=white,fill=black] (axis cs:255.789473684211,0) rectangle (axis cs:265.789473684211,0.0);
\draw[draw=white,fill=black] (axis cs:282.368421052632,0) rectangle (axis cs:292.368421052632,0.0);
\draw[draw=white,fill=black] (axis cs:308.947368421053,0) rectangle (axis cs:318.947368421053,0.0);
\draw[draw=white,fill=black] (axis cs:335.526315789474,0) rectangle (axis cs:345.526315789474,0.0);
\draw[draw=white,fill=black] (axis cs:362.105263157895,0) rectangle (axis cs:372.105263157895,0.0045);
\draw[draw=white,fill=black] (axis cs:388.684210526316,0) rectangle (axis cs:398.684210526316,0.003);
\draw[draw=white,fill=black] (axis cs:415.263157894737,0) rectangle (axis cs:425.263157894737,0.002);
\draw[draw=white,fill=black] (axis cs:441.842105263158,0) rectangle (axis cs:451.842105263158,0.001);
\draw[draw=white,fill=black] (axis cs:468.421052631579,0) rectangle (axis cs:478.421052631579,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=white!82.74509803921568!black};
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:-20,0) rectangle (axis cs:-10,0.9);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:6.57894736842105,0) rectangle (axis cs:16.5789473684211,0.07);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:33.1578947368421,0) rectangle (axis cs:43.1578947368421,0.02);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:59.7368421052632,0) rectangle (axis cs:69.7368421052632,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:86.3157894736842,0) rectangle (axis cs:96.3157894736842,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:112.894736842105,0) rectangle (axis cs:122.894736842105,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:139.473684210526,0) rectangle (axis cs:149.473684210526,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:166.052631578947,0) rectangle (axis cs:176.052631578947,0.0005);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:192.631578947368,0) rectangle (axis cs:202.631578947368,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:219.210526315789,0) rectangle (axis cs:229.210526315789,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:245.789473684211,0) rectangle (axis cs:255.789473684211,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:272.368421052632,0) rectangle (axis cs:282.368421052632,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:298.947368421053,0) rectangle (axis cs:308.947368421053,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:325.526315789474,0) rectangle (axis cs:335.526315789474,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:352.105263157895,0) rectangle (axis cs:362.105263157895,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:378.684210526316,0) rectangle (axis cs:388.684210526316,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:405.263157894737,0) rectangle (axis cs:415.263157894737,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:431.842105263158,0) rectangle (axis cs:441.842105263158,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:458.421052631579,0) rectangle (axis cs:468.421052631579,0);
\end{axis}

\end{tikzpicture}

==> figures/test_targets_nontargets.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\trifigureheight,
legend cell align={left},
legend entries={{Target non-members},{Non-target non-members}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\trifigurewidth,
x grid style={lightgray!92.02614379084967!black},
y label style={at={(axis description cs:0.18,.5)},anchor=south},
xlabel={Epoch},
xmajorgrids,
xmin=-4.75, xmax=99.75,
y grid style={lightgray!92.02614379084967!black},
ylabel={Gradient norm},
ymajorgrids,
ytick={0,1,...,5},
ymin=-0.207055754587054, ymax=5.05254353545606
]
\addplot [line width=0.5599999999999999pt, black, mark=*, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
0	4.8134708404541 \\
5	4.39297199249268 \\
10	1.38379395008087 \\
15	0.552519619464874 \\
20	0.491988688707352 \\
25	0.278049141168594 \\
30	0.639399349689484 \\
35	0.412834078073502 \\
40	0.409231960773468 \\
45	0.452589094638824 \\
50	0.464814871549606 \\
55	0.491826683282852 \\
60	0.525444269180298 \\
65	0.588499903678894 \\
70	0.56047385931015 \\
75	0.55843311548233 \\
80	0.560200810432434 \\
85	0.59951788187027 \\
90	0.620666980743408 \\
95	0.617851972579956 \\
};
\addplot [line width=0.5599999999999999pt, black, mark=triangle, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
0	4.40911865234375 \\
5	4.56990671157837 \\
10	1.38853061199188 \\
15	0.380504190921783 \\
20	0.342713356018066 \\
25	0.0689850002527237 \\
30	0.305819392204285 \\
35	0.0504038780927658 \\
40	0.0974165797233582 \\
45	0.0383830182254314 \\
50	0.0354956798255444 \\
55	0.0324388891458511 \\
60	0.0407826788723469 \\
65	0.0680200159549713 \\
70	0.0320169404149055 \\
75	0.0540318377315998 \\
80	0.0431632921099663 \\
85	0.0462457127869129 \\
90	0.046037320047617 \\
95	0.0711009129881859 \\
};
\end{axis}
\end{tikzpicture}

==> figures/texas_net_cluster_values.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\trifigureheight,
legend cell align={left},
legend entries={{Non-member},{Member}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\trifigurewidth,
x grid style={lightgray!92.02614379084967!black},
y label style={at={(axis description cs:0.116,.5)},anchor=south},
xlabel={Encoded value},
xmajorgrids,
xmin=-14.4965517241379, xmax=51.4275862068966,
y grid style={lightgray!92.02614379084967!black},
ylabel={Fraction},
ymajorgrids,
ymin=0, ymax=0.2079,
ytick={0,0.05,0.1,0.15,0.2,0.25},
xtick={-10,0,10,20,30,40,50},
yticklabels={0.00,0.05,0.10,0.15,0.20,0.25}
]
\addlegendimage{ybar,ybar legend,draw=white,fill=black};
\draw[draw=white,fill=black] (axis cs:-10.5,0) rectangle (axis cs:-9.5,0);
\draw[draw=white,fill=black] (axis cs:-8.43103448275862,0) rectangle (axis cs:-7.43103448275862,0.08);
\draw[draw=white,fill=black] (axis cs:-6.36206896551724,0) rectangle (axis cs:-5.36206896551724,0.103);
\draw[draw=white,fill=black] (axis cs:-4.29310344827586,0) rectangle (axis cs:-3.29310344827586,0.092);
\draw[draw=white,fill=black] (axis cs:-2.22413793103448,0) rectangle (axis cs:-1.22413793103448,0.078);
\draw[draw=white,fill=black] (axis cs:-0.155172413793103,0) rectangle (axis cs:0.844827586206897,0.069);
\draw[draw=white,fill=black] (axis cs:1.91379310344828,0) rectangle (axis cs:2.91379310344828,0.06);
\draw[draw=white,fill=black] (axis cs:3.98275862068966,0) rectangle (axis cs:4.98275862068966,0.074);
\draw[draw=white,fill=black] (axis cs:6.05172413793104,0) rectangle (axis cs:7.05172413793104,0.1165);
\draw[draw=white,fill=black] (axis cs:8.12068965517242,0) rectangle (axis cs:9.12068965517242,0.1165);
\draw[draw=white,fill=black] (axis cs:10.1896551724138,0) rectangle (axis cs:11.1896551724138,0.093);
\draw[draw=white,fill=black] (axis cs:12.2586206896552,0) rectangle (axis cs:13.2586206896552,0.06);
\draw[draw=white,fill=black] (axis cs:14.3275862068966,0) rectangle (axis cs:15.3275862068966,0.036);
\draw[draw=white,fill=black] (axis cs:16.3965517241379,0) rectangle (axis cs:17.3965517241379,0.0125);
\draw[draw=white,fill=black] (axis cs:18.4655172413793,0) rectangle (axis cs:19.4655172413793,0.007);
\draw[draw=white,fill=black] (axis cs:20.5344827586207,0) rectangle (axis cs:21.5344827586207,0.0015);
\draw[draw=white,fill=black] (axis cs:22.6034482758621,0) rectangle (axis cs:23.6034482758621,0.001);
\draw[draw=white,fill=black] (axis cs:24.6724137931035,0) rectangle (axis cs:25.6724137931035,0);
\draw[draw=white,fill=black] (axis cs:26.7413793103448,0) rectangle (axis cs:27.7413793103448,0);
\draw[draw=white,fill=black] (axis cs:28.8103448275862,0) rectangle (axis cs:29.8103448275862,0);
\draw[draw=white,fill=black] (axis cs:30.8793103448276,0) rectangle (axis cs:31.8793103448276,0);
\draw[draw=white,fill=black] (axis cs:32.948275862069,0) rectangle (axis cs:33.948275862069,0);
\draw[draw=white,fill=black] (axis cs:35.0172413793103,0) rectangle (axis cs:36.0172413793103,0);
\draw[draw=white,fill=black] (axis cs:37.0862068965517,0) rectangle (axis cs:38.0862068965517,0);
\draw[draw=white,fill=black] (axis cs:39.1551724137931,0) rectangle (axis cs:40.1551724137931,0);
\draw[draw=white,fill=black] (axis cs:41.2241379310345,0) rectangle (axis cs:42.2241379310345,0);
\draw[draw=white,fill=black] (axis cs:43.2931034482759,0) rectangle (axis cs:44.2931034482759,0);
\draw[draw=white,fill=black] (axis cs:45.3620689655172,0) rectangle (axis cs:46.3620689655172,0);
\draw[draw=white,fill=black] (axis cs:47.4310344827586,0) rectangle (axis cs:48.4310344827586,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=white!82.74509803921568!black};
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:-11.5,0) rectangle (axis cs:-10.5,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:-9.43103448275862,0) rectangle (axis cs:-8.43103448275862,0.0995);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:-7.36206896551724,0) rectangle (axis cs:-6.36206896551724,0.198);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:-5.29310344827586,0) rectangle (axis cs:-4.29310344827586,0.1765);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:-3.22413793103448,0) rectangle (axis cs:-2.22413793103448,0.116);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:-1.1551724137931,0) rectangle (axis cs:-0.155172413793103,0.0845);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:0.913793103448278,0) rectangle (axis cs:1.91379310344828,0.0785);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:2.98275862068966,0) rectangle (axis cs:3.98275862068966,0.0725);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:5.05172413793104,0) rectangle (axis cs:6.05172413793104,0.0765);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:7.12068965517242,0) rectangle (axis cs:8.12068965517242,0.0465);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:9.18965517241379,0) rectangle (axis cs:10.1896551724138,0.0325);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:11.2586206896552,0) rectangle (axis cs:12.2586206896552,0.0115);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:13.3275862068966,0) rectangle (axis cs:14.3275862068966,0.006);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:15.3965517241379,0) rectangle (axis cs:16.3965517241379,0.0015);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:17.4655172413793,0) rectangle (axis cs:18.4655172413793,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:19.5344827586207,0) rectangle (axis cs:20.5344827586207,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:21.6034482758621,0) rectangle (axis cs:22.6034482758621,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:23.6724137931035,0) rectangle (axis cs:24.6724137931035,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:25.7413793103448,0) rectangle (axis cs:26.7413793103448,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:27.8103448275862,0) rectangle (axis cs:28.8103448275862,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:29.8793103448276,0) rectangle (axis cs:30.8793103448276,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:31.948275862069,0) rectangle (axis cs:32.948275862069,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:34.0172413793103,0) rectangle (axis cs:35.0172413793103,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:36.0862068965517,0) rectangle (axis cs:37.0862068965517,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:38.1551724137931,0) rectangle (axis cs:39.1551724137931,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:40.2241379310345,0) rectangle (axis cs:41.2241379310345,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:42.2931034482759,0) rectangle (axis cs:43.2931034482759,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:44.3620689655172,0) rectangle (axis cs:45.3620689655172,0);
\draw[draw=black,fill=white!82.74509803921568!black] (axis cs:46.4310344827586,0) rectangle (axis cs:47.4310344827586,0);
\end{axis}

\end{tikzpicture}

==> figures/train_targets_nontargets.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\trifigureheight,
legend cell align={left},
y label style={at={(axis description cs:0.18,.5)},anchor=south},
legend entries={{Target members},{Non-target members}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\trifigurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Epoch},
xmajorgrids,
xmin=-4.75, xmax=99.75,
y grid style={lightgray!92.02614379084967!black},
ylabel={Gradient norm},
ymajorgrids,
ytick={0,1,...,5},
ymin=-0.251769961090758, ymax=5.30923075624742
]
\addplot [line width=0.5599999999999999pt, black, mark=square*, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
0	5.02667188644409 \\
5	5.05645799636841 \\
10	1.74039196968079 \\
15	0.616923570632935 \\
20	0.528172791004181 \\
25	0.0839772075414658 \\
30	0.301171332597733 \\
35	0.0409685336053371 \\
40	0.116320580244064 \\
45	0.0102091608569026 \\
50	0.0119711011648178 \\
55	0.0172107126563787 \\
60	0.0274020228534937 \\
65	0.0191987082362175 \\
70	0.00501802284270525 \\
75	0.0260684341192245 \\
80	0.022965706884861 \\
85	0.0158822443336248 \\
90	0.0232855323702097 \\
95	0.0788435488939285 \\
};
\addplot [line width=0.5599999999999999pt, black, mark=o, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
0	4.30851697921753 \\
5	4.712965965271 \\
10	1.30870354175568 \\
15	0.368230223655701 \\
20	0.272874623537064 \\
25	0.0322835445404053 \\
30	0.22018951177597 \\
35	0.00906867813318968 \\
40	0.0345387533307076 \\
45	0.00245577096939087 \\
50	0.00205908017233014 \\
55	0.00100279878824949 \\
60	0.00274417852051556 \\
65	0.020432323217392 \\
70	0.00213117245584726 \\
75	0.00596591643989086 \\
80	0.00275918724946678 \\
85	0.00799521990120411 \\
90	0.00470739835873246 \\
95	0.022746454924345 \\
};
\end{axis}


\end{tikzpicture}

==> figures/train_test_targets.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\trifigureheight,
legend cell align={left},
legend entries={{Target members},{Target non-members}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\trifigurewidth,
y label style={at={(axis description cs:0.18,.5)},anchor=south},
x grid style={lightgray!92.02614379084967!black},
xlabel={Epoch},
xmajorgrids,
xmin=-4.75, xmax=99.75,
y grid style={lightgray!92.02614379084967!black},
ylabel={Gradient norm},
ymajorgrids,
ytick={0,1,...,5},
ymin=-0.24755397583358, ymax=5.30902999504469
]

\addplot [line width=0.5599999999999999pt, black, mark=square*, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
0	5.02667188644409 \\
5	5.05645799636841 \\
10	1.74039196968079 \\
15	0.616923570632935 \\
20	0.528172791004181 \\
25	0.0839772075414658 \\
30	0.301171332597733 \\
35	0.0409685336053371 \\
40	0.116320580244064 \\
45	0.0102091608569026 \\
50	0.0119711011648178 \\
55	0.0172107126563787 \\
60	0.0274020228534937 \\
65	0.0191987082362175 \\
70	0.00501802284270525 \\
75	0.0260684341192245 \\
80	0.022965706884861 \\
85	0.0158822443336248 \\
90	0.0232855323702097 \\
95	0.0788435488939285 \\
};
\addplot [line width=0.5599999999999999pt, black, mark=*, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
0	4.8134708404541 \\
5	4.39297199249268 \\
10	1.38379395008087 \\
15	0.552519619464874 \\
20	0.491988688707352 \\
25	0.278049141168594 \\
30	0.639399349689484 \\
35	0.412834078073502 \\
40	0.409231960773468 \\
45	0.452589094638824 \\
50	0.464814871549606 \\
55	0.491826683282852 \\
60	0.525444269180298 \\
65	0.588499903678894 \\
70	0.56047385931015 \\
75	0.55843311548233 \\
80	0.560200810432434 \\
85	0.59951788187027 \\
90	0.620666980743408 \\
95	0.617851972579956 \\
};
\end{axis}
\end{tikzpicture}

==> figures/train_vs_test_grad.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Member instances},{Non-member instances}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
x grid style={lightgray!92.02614379084967!black},
xlabel={Training epoch},
xmajorgrids,
xmin=-4.75, xmax=99.75,
y grid style={lightgray!92.02614379084967!black},
ylabel={Gradient norm},
ymajorgrids,
ytick={0,0.1,...,1},
ymin=-0.0351438404351423, ymax=0.738022207651961
]
\addplot [line width=0.5599999999999999pt, black, mark=square*, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
0	0.669249653816223 \\
5	0.336214572191238 \\
10	0.136452779173851 \\
15	0.0358518287539482 \\
20	0.0194540396332741 \\
25	0.00570545252412558 \\
30	0.025003906339407 \\
35	0.0230141989886761 \\
40	0.0116346534341574 \\
45	0.00244571827352047 \\
50	8.2866259617731e-05 \\
55	8.42470672068885e-06 \\
60	3.49877450389613e-06 \\
65	1.78730965672003e-06 \\
70	9.9405281162035e-07 \\
75	5.9618497516567e-07 \\
80	3.46766853454028e-07 \\
85	2.08684696190176e-07 \\
90	1.21849112133532e-07 \\
95	7.08415441863508e-08 \\
};
\addplot [line width=0.5599999999999999pt, black,mark=x, mark size=1.5, mark options={solid}]
table [row sep=\\]{%
0	0.702878296375275 \\
5	0.374176025390625 \\
10	0.263767182826996 \\
15	0.221414729952812 \\
20	0.275614082813263 \\
25	0.222538039088249 \\
30	0.212232753634453 \\
35	0.19686621427536 \\
40	0.213182508945465 \\
45	0.248033344745636 \\
50	0.238106787204742 \\
55	0.221253767609596 \\
60	0.217506676912308 \\
65	0.217142909765244 \\
70	0.216512829065323 \\
75	0.214945957064629 \\
80	0.21495446562767 \\
85	0.215371072292328 \\
90	0.214653447270393 \\
95	0.213721871376038 \\
};
\end{axis}
\end{tikzpicture}
